Model comparison with missing data using MCMC and importance sampling

Selecting between competing statistical models is a challenging problem especially when the competing models are non-nested. In this paper we offer a simple solution by devising an algorithm which combines MCMC and importance sampling to obtain computationally efficient estimates of the marginal likelihood which can then be used to compare the models. The algorithm is successfully applied to longitudinal epidemic and time series data sets and shown to outperform existing methods for computing the marginal likelihood.

==> Bayesw.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-16 23:20:19
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (334.25,296.31);
\begin{scope}
\path[clip] ( 33.60, 33.60) rectangle (330.65,292.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.74,150.06) -- ( 59.80,130.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.85,120.68) -- ( 77.36,108.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.41, 98.78) -- ( 96.47, 79.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.67, 69.61) -- (113.89, 58.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.49, 51.78) -- (130.74, 48.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.73, 48.97) -- (149.18, 52.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.38, 59.62) -- (169.20, 73.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.73, 82.45) -- (187.52, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.81,105.35) -- (206.11,120.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (212.74,130.98) -- (224.85,150.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.46,160.97) -- (242.81,176.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,186.50) -- (261.07,201.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.88,211.52) -- (279.73,229.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (286.64,239.74) -- (297.64,254.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (305.28,263.25) -- (315.68,275.03);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.60,155.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 62.94,125.23) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.27,103.89) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.61, 74.02) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.95, 54.09) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.28, 46.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (154.62, 54.95) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.96, 77.78) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.29,100.48) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.63,125.85) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (227.97,156.09) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.30,181.67) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.64,206.47) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (282.97,234.99) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (301.31,258.75) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.65,279.52) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (334.25,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 33.60) --
	(330.65, 33.60) --
	(330.65,292.71) --
	( 33.60,292.71) --
	( 33.60, 33.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (334.25,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (182.12,290.37) {\bfseries  };

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -4.80,163.15) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (334.25,296.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60, 33.60) -- (319.65, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60, 33.60) -- ( 44.60, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.44, 33.60) -- ( 90.44, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 33.60) -- (136.28, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.12, 33.60) -- (182.12, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.97, 33.60) -- (227.97, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (273.81, 33.60) -- (273.81, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.65, 33.60) -- (319.65, 28.42);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.60, 18.00) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.44, 18.00) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (136.28, 18.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.12, 18.00) {1.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.97, 18.00) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (273.81, 18.00) {1.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.65, 18.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (182.12,  2.40) {Density factor ($w$)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 43.20) -- ( 33.60,283.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 43.20) -- ( 28.42, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,103.18) -- ( 28.42,103.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,163.15) -- ( 28.42,163.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,223.13) -- ( 28.42,223.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,283.11) -- ( 28.42,283.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 43.20) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,103.18) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,163.15) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,223.13) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,283.11) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,163.15) {Posterior probability of model $\mathcal{M}_1$};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 33.60) rectangle (330.65,292.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 48.77,149.10) -- ( 58.77,138.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 67.26,130.26) -- ( 76.95,120.94);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.11,112.17) -- ( 95.77, 99.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (104.07, 90.74) -- (113.49, 82.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (123.49, 75.91) -- (130.74, 72.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (141.84, 72.87) -- (149.06, 75.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (158.96, 82.22) -- (168.61, 91.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (177.08, 99.91) -- (187.17,110.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (195.59,119.12) -- (205.33,128.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (213.42,137.47) -- (224.18,150.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (231.84,159.93) -- (242.43,172.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (250.30,181.50) -- (260.64,193.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (267.88,202.60) -- (279.73,221.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (286.64,230.82) -- (297.64,245.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (305.28,254.33) -- (315.68,266.10);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 42.35,153.41) --
	( 44.60,155.66) --
	( 46.85,153.41) --
	( 44.60,151.16) --
	cycle;

\path[fill=fillColor] ( 60.69,134.42) --
	( 62.94,136.67) --
	( 65.19,134.42) --
	( 62.94,132.17) --
	cycle;

\path[fill=fillColor] ( 79.02,116.78) --
	( 81.27,119.03) --
	( 83.52,116.78) --
	( 81.27,114.53) --
	cycle;

\path[fill=fillColor] ( 97.36, 94.76) --
	( 99.61, 97.01) --
	(101.86, 94.76) --
	( 99.61, 92.51) --
	cycle;

\path[fill=fillColor] (115.70, 78.21) --
	(117.95, 80.46) --
	(120.20, 78.21) --
	(117.95, 75.96) --
	cycle;

\path[fill=fillColor] (134.03, 70.61) --
	(136.28, 72.86) --
	(138.53, 70.61) --
	(136.28, 68.36) --
	cycle;

\path[fill=fillColor] (152.37, 78.08) --
	(154.62, 80.33) --
	(156.87, 78.08) --
	(154.62, 75.83) --
	cycle;

\path[fill=fillColor] (170.71, 95.55) --
	(172.96, 97.80) --
	(175.21, 95.55) --
	(172.96, 93.30) --
	cycle;

\path[fill=fillColor] (189.04,114.93) --
	(191.29,117.18) --
	(193.54,114.93) --
	(191.29,112.68) --
	cycle;

\path[fill=fillColor] (207.38,132.82) --
	(209.63,135.07) --
	(211.88,132.82) --
	(209.63,130.57) --
	cycle;

\path[fill=fillColor] (225.72,155.35) --
	(227.97,157.60) --
	(230.22,155.35) --
	(227.97,153.10) --
	cycle;

\path[fill=fillColor] (244.05,177.02) --
	(246.30,179.27) --
	(248.55,177.02) --
	(246.30,174.77) --
	cycle;

\path[fill=fillColor] (262.39,197.55) --
	(264.64,199.80) --
	(266.89,197.55) --
	(264.64,195.30) --
	cycle;

\path[fill=fillColor] (280.72,226.07) --
	(282.97,228.32) --
	(285.22,226.07) --
	(282.97,223.82) --
	cycle;

\path[fill=fillColor] (299.06,249.83) --
	(301.31,252.08) --
	(303.56,249.83) --
	(301.31,247.58) --
	cycle;

\path[fill=fillColor] (317.40,270.60) --
	(319.65,272.85) --
	(321.90,270.60) --
	(319.65,268.35) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60,155.17) -- ( 44.60,159.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,159.82) --
	( 44.60,159.82) --
	( 37.37,159.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,125.23) -- ( 62.94,130.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17,130.83) --
	( 62.94,130.83) --
	( 55.71,130.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,103.89) -- ( 81.27,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.50,111.52) --
	( 81.27,111.52) --
	( 74.05,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 74.02) -- ( 99.61, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84, 77.76) --
	( 99.61, 77.76) --
	( 92.38, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.95, 54.09) -- (117.95, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.17, 59.93) --
	(117.95, 59.93) --
	(110.72, 59.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 46.45) -- (136.28, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 51.54) --
	(136.28, 51.54) --
	(129.06, 51.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.62, 54.95) -- (154.62, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.85, 61.35) --
	(154.62, 61.35) --
	(147.39, 61.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96, 77.78) -- (172.96, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.18, 84.29) --
	(172.96, 84.29) --
	(165.73, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.29,100.48) -- (191.29,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.52,112.17) --
	(191.29,112.17) --
	(184.07,112.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,125.85) -- (209.63,130.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.86,130.44) --
	(209.63,130.44) --
	(202.40,130.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.97,156.09) -- (227.97,161.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.19,161.23) --
	(227.97,161.23) --
	(220.74,161.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,181.67) -- (246.30,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.53,186.77) --
	(246.30,186.77) --
	(239.07,186.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.64,206.47) -- (264.64,211.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.86,211.71) --
	(264.64,211.71) --
	(257.41,211.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.97,234.99) -- (282.97,244.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.20,244.80) --
	(282.97,244.80) --
	(275.75,244.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31,258.75) -- (301.31,269.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.54,269.05) --
	(301.31,269.05) --
	(294.08,269.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.65,279.52) -- (319.65,283.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.87,283.48) --
	(319.65,283.48) --
	(312.42,283.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60,155.17) -- ( 44.60,150.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37,150.79) --
	( 44.60,150.79) --
	( 51.83,150.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,125.23) -- ( 62.94,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.71,118.59) --
	( 62.94,118.59) --
	( 70.17,118.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,103.89) -- ( 81.27, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.05, 97.51) --
	( 81.27, 97.51) --
	( 88.50, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 74.02) -- ( 99.61, 69.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 69.75) --
	( 99.61, 69.75) --
	(106.84, 69.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.95, 54.09) -- (117.95, 49.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72, 49.90) --
	(117.95, 49.90) --
	(125.17, 49.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 46.45) -- (136.28, 41.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06, 41.46) --
	(136.28, 41.46) --
	(143.51, 41.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.62, 54.95) -- (154.62, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.39, 49.19) --
	(154.62, 49.19) --
	(161.85, 49.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96, 77.78) -- (172.96, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.73, 72.33) --
	(172.96, 72.33) --
	(180.18, 72.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.29,100.48) -- (191.29, 93.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.07, 93.24) --
	(191.29, 93.24) --
	(198.52, 93.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,125.85) -- (209.63,121.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.40,121.55) --
	(209.63,121.55) --
	(216.86,121.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.97,156.09) -- (227.97,151.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74,151.30) --
	(227.97,151.30) --
	(235.19,151.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,181.67) -- (246.30,176.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.07,176.80) --
	(246.30,176.80) --
	(253.53,176.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.64,206.47) -- (264.64,200.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.41,200.22) --
	(264.64,200.22) --
	(271.86,200.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.97,234.99) -- (282.97,229.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75,229.13) --
	(282.97,229.13) --
	(290.20,229.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31,258.75) -- (301.31,250.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.08,250.24) --
	(301.31,250.24) --
	(308.54,250.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.65,279.52) -- (319.65,272.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,272.48) --
	(319.65,272.48) --
	(326.87,272.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60,153.41) -- ( 44.60,159.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.83,159.14) --
	( 44.60,159.14) --
	( 37.37,159.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,134.42) -- ( 62.94,152.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.17,152.38) --
	( 62.94,152.38) --
	( 55.71,152.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,116.78) -- ( 81.27,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.50,123.32) --
	( 81.27,123.32) --
	( 74.05,123.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 94.76) -- ( 99.61,102.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.84,102.47) --
	( 99.61,102.47) --
	( 92.38,102.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.95, 78.21) -- (117.95, 81.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.17, 81.99) --
	(117.95, 81.99) --
	(110.72, 81.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 70.61) -- (136.28, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.51, 74.96) --
	(136.28, 74.96) --
	(129.06, 74.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.62, 78.08) -- (154.62, 82.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.85, 82.95) --
	(154.62, 82.95) --
	(147.39, 82.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96, 95.55) -- (172.96,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.18,101.61) --
	(172.96,101.61) --
	(165.73,101.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.29,114.93) -- (191.29,121.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.52,121.12) --
	(191.29,121.12) --
	(184.07,121.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,132.82) -- (209.63,136.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.86,136.65) --
	(209.63,136.65) --
	(202.40,136.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.97,155.35) -- (227.97,161.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.19,161.70) --
	(227.97,161.70) --
	(220.74,161.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,177.02) -- (246.30,182.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.53,182.18) --
	(246.30,182.18) --
	(239.07,182.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.64,197.55) -- (264.64,203.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.86,203.51) --
	(264.64,203.51) --
	(257.41,203.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.97,226.07) -- (282.97,238.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (290.20,238.01) --
	(282.97,238.01) --
	(275.75,238.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31,249.83) -- (301.31,255.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.54,255.16) --
	(301.31,255.16) --
	(294.08,255.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.65,270.60) -- (319.65,274.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.87,274.81) --
	(319.65,274.81) --
	(312.42,274.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.60,153.41) -- ( 44.60,149.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37,149.18) --
	( 44.60,149.18) --
	( 51.83,149.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.94,134.42) -- ( 62.94,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.71,122.65) --
	( 62.94,122.65) --
	( 70.17,122.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.27,116.78) -- ( 81.27,111.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.05,111.63) --
	( 81.27,111.63) --
	( 88.50,111.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.61, 94.76) -- ( 99.61, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.38, 90.08) --
	( 99.61, 90.08) --
	(106.84, 90.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.95, 78.21) -- (117.95, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.72, 73.37) --
	(117.95, 73.37) --
	(125.17, 73.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.28, 70.61) -- (136.28, 66.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (129.06, 66.14) --
	(136.28, 66.14) --
	(143.51, 66.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.62, 78.08) -- (154.62, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (147.39, 72.75) --
	(154.62, 72.75) --
	(161.85, 72.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.96, 95.55) -- (172.96, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.73, 90.51) --
	(172.96, 90.51) --
	(180.18, 90.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.29,114.93) -- (191.29,110.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.07,110.92) --
	(191.29,110.92) --
	(198.52,110.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.63,132.82) -- (209.63,129.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.40,129.17) --
	(209.63,129.17) --
	(216.86,129.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.97,155.35) -- (227.97,148.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.74,148.24) --
	(227.97,148.24) --
	(235.19,148.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.30,177.02) -- (246.30,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.07,171.40) --
	(246.30,171.40) --
	(253.53,171.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.64,197.55) -- (264.64,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.41,191.82) --
	(264.64,191.82) --
	(271.86,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.97,226.07) -- (282.97,215.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.75,215.04) --
	(282.97,215.04) --
	(290.20,215.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.31,249.83) -- (301.31,245.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.08,245.79) --
	(301.31,245.79) --
	(308.54,245.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.65,270.60) -- (319.65,267.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.42,267.24) --
	(319.65,267.24) --
	(326.87,267.24);
\definecolor{drawColor}{RGB}{105,105,105}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 33.60, 58.19) -- (330.65, 58.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 33.60,133.16) -- (330.65,133.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 33.60,208.14) -- (330.65,208.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 33.60,268.12) -- (330.65,268.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 33.60,280.11) -- (330.65,280.11);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.31,253.16) {Non local};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (304.98,219.69) {Local};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (262.80, 93.18) {Weak support for $\mathcal{M}_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.14, 43.70) {Positive support for $\mathcal{M}_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 99.61,168.15) {Weak support for $\mathcal{M}_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.28,235.63) {Positive support for $\mathcal{M}_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (101.44,270.11) {Strong support for $\mathcal{M}_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.61,283.61) {Very strong support for $\mathcal{M}_1$};
\end{scope}
\end{tikzpicture}


==> ExpectedDeviance.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-03 16:32:56
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,216.81);
\begin{scope}
\path[clip] ( 33.60, 33.60) rectangle (277.08,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 39.94) --
	( 46.75,155.23) --
	( 52.12,160.72) --
	( 58.07,162.33) --
	( 64.44,163.08) --
	( 71.14,163.56) --
	( 78.12,163.85) --
	( 85.33,164.05) --
	( 98.98,164.30) --
	(144.07,164.63) --
	(181.59,164.79) --
	(192.98,170.55) --
	(204.10,173.80) --
	(214.90,175.89) --
	(225.35,182.19) --
	(235.38,187.05) --
	(244.92,190.26) --
	(253.84,193.06) --
	(261.87,196.34) --
	(268.06,198.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 33.60) --
	(277.08, 33.60) --
	(277.08,204.81) --
	( 33.60,204.81) --
	( 33.60, 33.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -4.80,119.21) { };
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 33.60) -- (268.06, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 33.60) -- ( 42.62, 30.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.71, 33.60) -- ( 87.71, 30.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.80, 33.60) -- (132.80, 30.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.88, 33.60) -- (177.88, 30.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.97, 33.60) -- (222.97, 30.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.06, 33.60) -- (268.06, 30.18);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.62, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 87.71, 18.00) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (132.80, 18.00) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (177.88, 18.00) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (222.97, 18.00) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.06, 18.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.34,  2.40) {Temperature};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 48.22) -- ( 33.60,185.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 48.22) -- ( 30.18, 48.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 82.59) -- ( 30.18, 82.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,116.95) -- ( 30.18,116.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,151.32) -- ( 30.18,151.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,185.69) -- ( 30.18,185.69);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 48.22) {-3000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 82.59) {-2500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,116.95) {-2000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,151.32) {-1500};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,185.69) {-1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,119.21) {Expected deviance};
\end{scope}
\end{tikzpicture}


==> Fig1secEpidMarg.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-05 21:06:11
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (339.67,238.49);
\begin{scope}
\path[clip] ( 36.00, 31.20) rectangle (327.67,220.49);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (132.21, 39.31) --
	(132.21, 48.07) --
	(261.53, 48.07) --
	(261.53, 39.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (226.65, 39.31) -- (226.65, 48.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.92, 43.69) -- (132.21, 43.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (314.19, 43.69) -- (261.53, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.92, 41.50) -- ( 60.92, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.19, 41.50) -- (314.19, 45.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.21, 39.31) --
	(132.21, 48.07) --
	(261.53, 48.07) --
	(261.53, 39.31) --
	(132.21, 39.31);

\path[fill=fillColor] (138.09, 61.21) --
	(138.09, 69.98) --
	(213.98, 69.98) --
	(213.98, 61.21) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (184.30, 61.21) -- (184.30, 69.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 63.59, 65.60) -- (138.09, 65.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (316.87, 65.60) -- (213.98, 65.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.59, 63.41) -- ( 63.59, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.87, 63.41) -- (316.87, 67.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.09, 61.21) --
	(138.09, 69.98) --
	(213.98, 69.98) --
	(213.98, 61.21) --
	(138.09, 61.21);

\path[fill=fillColor] ( 75.28, 83.12) --
	( 75.28, 91.89) --
	( 93.40, 91.89) --
	( 93.40, 83.12) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 82.77, 83.12) -- ( 82.77, 91.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.14, 87.51) -- ( 75.28, 87.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (109.38, 87.51) -- ( 93.40, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.14, 85.31) -- ( 64.14, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.38, 85.31) -- (109.38, 89.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.28, 83.12) --
	( 75.28, 91.89) --
	( 93.40, 91.89) --
	( 93.40, 83.12) --
	( 75.28, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80, 87.51) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.67, 87.51) circle (  2.25);

\path[fill=fillColor] ( 80.38,105.03) --
	( 80.38,113.80) --
	( 81.06,113.80) --
	( 81.06,105.03) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.63,105.03) -- ( 80.63,113.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.51,109.41) -- ( 80.38,109.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.94,109.41) -- ( 81.06,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.51,107.22) -- ( 79.51,111.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.94,107.22) -- ( 81.94,111.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.38,105.03) --
	( 80.38,113.80) --
	( 81.06,113.80) --
	( 81.06,105.03) --
	( 80.38,105.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.79,109.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.23,109.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.20,109.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.83,109.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.22,109.41) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.50,109.41) circle (  2.25);

\path[fill=fillColor] ( 80.28,115.99) --
	( 80.28,124.75) --
	( 81.23,124.75) --
	( 81.23,115.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.74,115.99) -- ( 80.74,124.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.08,120.37) -- ( 80.28,120.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.52,120.37) -- ( 81.23,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.08,118.18) -- ( 79.08,122.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.52,118.18) -- ( 81.52,122.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,115.99) --
	( 80.28,124.75) --
	( 81.23,124.75) --
	( 81.23,115.99) --
	( 80.28,115.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.82,120.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.37,120.37) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.94,120.37) circle (  2.25);

\path[fill=fillColor] ( 80.28,126.94) --
	( 80.28,135.70) --
	( 81.55,135.70) --
	( 81.55,126.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.69,126.94) -- ( 80.69,135.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.83,131.32) -- ( 80.28,131.32);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 83.17,131.32) -- ( 81.55,131.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.83,129.13) -- ( 79.83,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.17,129.13) -- ( 83.17,133.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.28,126.94) --
	( 80.28,135.70) --
	( 81.55,135.70) --
	( 81.55,126.94) --
	( 80.28,126.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.92,131.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.51,131.32) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.56,131.32) circle (  2.25);

\path[fill=fillColor] ( 80.38,137.90) --
	( 80.38,146.66) --
	( 81.45,146.66) --
	( 81.45,137.90) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.89,137.90) -- ( 80.89,146.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.89,142.28) -- ( 80.38,142.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.79,142.28) -- ( 81.45,142.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.89,140.09) -- ( 78.89,144.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.79,140.09) -- ( 82.79,144.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.38,137.90) --
	( 80.38,146.66) --
	( 81.45,146.66) --
	( 81.45,137.90) --
	( 80.38,137.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.63,142.28) circle (  2.25);

\path[fill=fillColor] ( 79.99,148.85) --
	( 79.99,157.61) --
	( 80.77,157.61) --
	( 80.77,148.85) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.24,148.85) -- ( 80.24,157.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.47,153.23) -- ( 79.99,153.23);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.71,153.23) -- ( 80.77,153.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.47,151.04) -- ( 79.47,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.71,151.04) -- ( 81.71,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.99,148.85) --
	( 79.99,157.61) --
	( 80.77,157.61) --
	( 80.77,148.85) --
	( 79.99,148.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.04,153.23) circle (  2.25);

\path[fill=fillColor] ( 77.20,159.80) --
	( 77.20,168.57) --
	( 84.05,168.57) --
	( 84.05,159.80) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.27,159.80) -- ( 80.27,168.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 71.94,164.19) -- ( 77.20,164.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 90.94,164.19) -- ( 84.05,164.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.94,161.99) -- ( 71.94,166.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.94,161.99) -- ( 90.94,166.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.20,159.80) --
	( 77.20,168.57) --
	( 84.05,168.57) --
	( 84.05,159.80) --
	( 77.20,159.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.48,164.19) circle (  2.25);

\path[fill=fillColor] ( 80.12,170.76) --
	( 80.12,179.52) --
	( 82.66,179.52) --
	( 82.66,170.76) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 81.26,170.76) -- ( 81.26,179.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 77.62,175.14) -- ( 80.12,175.14);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 86.16,175.14) -- ( 82.66,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.62,172.95) -- ( 77.62,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.16,172.95) -- ( 86.16,177.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.12,170.76) --
	( 80.12,179.52) --
	( 82.66,179.52) --
	( 82.66,170.76) --
	( 80.12,170.76);

\path[fill=fillColor] ( 80.19,181.71) --
	( 80.19,190.48) --
	( 81.32,190.48) --
	( 81.32,181.71) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.76,181.71) -- ( 80.76,190.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 78.82,186.09) -- ( 80.19,186.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.79,186.09) -- ( 81.32,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.82,183.90) -- ( 78.82,188.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.79,183.90) -- ( 82.79,188.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,181.71) --
	( 80.19,190.48) --
	( 81.32,190.48) --
	( 81.32,181.71) --
	( 80.19,181.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.21,186.09) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.16,186.09) circle (  2.25);

\path[fill=fillColor] ( 79.96,192.67) --
	( 79.96,201.43) --
	( 80.74,201.43) --
	( 80.74,192.67) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.33,192.67) -- ( 80.33,201.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 79.41,197.05) -- ( 79.96,197.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 81.06,197.05) -- ( 80.74,197.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.41,194.86) -- ( 79.41,199.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.06,194.86) -- ( 81.06,199.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.96,192.67) --
	( 79.96,201.43) --
	( 80.74,201.43) --
	( 80.74,192.67) --
	( 79.96,192.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.90,197.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.90,197.05) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.14,197.05) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 31.20) --
	(327.67, 31.20) --
	(327.67,220.49) --
	( 36.00,220.49) --
	( 36.00, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 43.69) -- ( 36.00,197.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 43.69) -- ( 30.00, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 65.60) -- ( 30.00, 65.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00, 87.51) -- ( 30.00, 87.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,109.41) -- ( 30.00,109.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,120.37) -- ( 30.00,120.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,131.32) -- ( 30.00,131.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,142.28) -- ( 30.00,142.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,153.23) -- ( 30.00,153.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,164.19) -- ( 30.00,164.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,175.14) -- ( 30.00,175.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,186.09) -- ( 30.00,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.00,197.05) -- ( 30.00,197.05);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 40.24) {HM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 62.15) {PP };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 84.06) {Chib};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,105.97) {$\mathrm{IS}_{t_{10}}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,116.92) {$\mathrm{IS}_{t_8}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,127.88) {$\mathrm{IS}_{t_6}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,138.83) {$\mathrm{IS}_{t_4}$ };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,149.79) {$\mathrm{IS}_{ \mathrm{mix} }$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,160.74) {$ \mathrm{IS}_{N_4}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,171.70) {$ \mathrm{IS}_{N_3}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,182.65) {$ \mathrm{IS}_{N_2}$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,193.61) {$ \mathrm{IS}_{N_1}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58, 31.20) -- (314.11, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58, 31.20) -- ( 56.58, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.39, 31.20) -- ( 76.39, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.20, 31.20) -- ( 96.20, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.01, 31.20) -- (116.01, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.82, 31.20) -- (135.82, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.63, 31.20) -- (155.63, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.44, 31.20) -- (175.44, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.25, 31.20) -- (195.25, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.06, 31.20) -- (215.06, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.87, 31.20) -- (234.87, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.68, 31.20) -- (254.68, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.49, 31.20) -- (274.49, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (294.30, 31.20) -- (294.30, 27.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (314.11, 31.20) -- (314.11, 27.41);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.58, 15.60) {-931};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.20, 15.60) {-929};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (135.82, 15.60) {-927};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (175.44, 15.60) {-925};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (215.06, 15.60) {-923};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (254.68, 15.60) {-921};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (294.30, 15.60) {-919};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58,220.49) -- (316.38,220.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.58,220.49) -- ( 56.58,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.05,220.49) -- ( 89.05,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.53,220.49) -- (121.53,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (154.00,220.49) -- (154.00,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.48,220.49) -- (186.48,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.95,220.49) -- (218.95,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.43,220.49) -- (251.43,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.90,220.49) -- (283.90,224.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.38,220.49) -- (316.38,224.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.58,228.89) {-1238};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.05,228.89) {-1237};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.53,228.89) {-1236};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (154.00,228.89) {-1235};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (186.48,228.89) {-1234};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.95,228.89) {-1233};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (251.43,228.89) {-1232};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (283.90,228.89) {-1231};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (316.38,228.89) {-1230};
\end{scope}
\begin{scope}
\path[clip] ( 36.00, 31.20) rectangle (327.67,220.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.00, 55.74) -- (327.67, 55.74);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.00, 52.45) -- (327.67, 52.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (181.83,  1.80) {Log marginal likelihood};
\end{scope}
\begin{scope}
\path[clip] (113.05, 99.51) rectangle (316.38,206.91);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (191.12,104.59) --
	(191.12,113.43) --
	(196.81,113.43) --
	(196.81,104.59) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (193.15,104.59) -- (193.15,113.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.79,109.01) -- (191.12,109.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (204.14,109.01) -- (196.81,109.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.79,106.80) -- (183.79,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.14,106.80) -- (204.14,111.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.12,104.59) --
	(191.12,113.43) --
	(196.81,113.43) --
	(196.81,104.59) --
	(191.12,104.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (219.60,109.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.58,109.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.31,109.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.28,109.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.54,109.01) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (292.30,109.01) circle (  2.25);

\path[fill=fillColor] (190.30,115.64) --
	(190.30,124.48) --
	(198.17,124.48) --
	(198.17,115.64) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (194.10,115.64) -- (194.10,124.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.26,120.06) -- (190.30,120.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (200.61,120.06) -- (198.17,120.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.26,117.85) -- (180.26,122.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.61,117.85) -- (200.61,122.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,115.64) --
	(190.30,124.48) --
	(198.17,124.48) --
	(198.17,115.64) --
	(190.30,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.46,120.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (216.07,120.06) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.91,120.06) circle (  2.25);

\path[fill=fillColor] (190.30,126.69) --
	(190.30,135.53) --
	(200.88,135.53) --
	(200.88,126.69) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (193.69,126.69) -- (193.69,135.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (186.50,131.11) -- (190.30,131.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (214.44,131.11) -- (200.88,131.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.50,128.90) -- (186.50,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.44,128.90) -- (214.44,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.30,126.69) --
	(190.30,135.53) --
	(200.88,135.53) --
	(200.88,126.69) --
	(190.30,126.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.68,131.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.57,131.11) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.70,131.11) circle (  2.25);

\path[fill=fillColor] (191.12,137.74) --
	(191.12,146.58) --
	(200.07,146.58) --
	(200.07,137.74) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (195.32,137.74) -- (195.32,146.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.64,142.16) -- (191.12,142.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.19,142.16) -- (200.07,142.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.64,139.95) -- (178.64,144.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19,139.95) -- (211.19,144.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.12,137.74) --
	(191.12,146.58) --
	(200.07,146.58) --
	(200.07,137.74) --
	(191.12,137.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.24,142.16) circle (  2.25);

\path[fill=fillColor] (187.86,148.79) --
	(187.86,157.63) --
	(194.37,157.63) --
	(194.37,148.79) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (189.89,148.79) -- (189.89,157.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (183.52,153.21) -- (187.86,153.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (202.24,153.21) -- (194.37,153.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.52,151.00) -- (183.52,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (202.24,151.00) -- (202.24,155.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.86,148.79) --
	(187.86,157.63) --
	(194.37,157.63) --
	(194.37,148.79) --
	(187.86,148.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.95,153.21) circle (  2.25);

\path[fill=fillColor] (164.53,159.84) --
	(164.53,168.68) --
	(221.77,168.68) --
	(221.77,159.84) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.17,159.84) -- (190.17,168.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.58,164.26) -- (164.53,164.26);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (279.28,164.26) -- (221.77,164.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.58,162.05) -- (120.58,166.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.28,162.05) -- (279.28,166.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.53,159.84) --
	(164.53,168.68) --
	(221.77,168.68) --
	(221.77,159.84) --
	(164.53,159.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (308.85,164.26) circle (  2.25);

\path[fill=fillColor] (188.94,170.89) --
	(188.94,179.73) --
	(210.10,179.73) --
	(210.10,170.89) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (198.44,170.89) -- (198.44,179.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (168.06,175.31) -- (188.94,175.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (239.40,175.31) -- (210.10,175.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.06,173.10) -- (168.06,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.40,173.10) -- (239.40,177.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.94,170.89) --
	(188.94,179.73) --
	(210.10,179.73) --
	(210.10,170.89) --
	(188.94,170.89);

\path[fill=fillColor] (189.49,181.94) --
	(189.49,190.78) --
	(198.98,190.78) --
	(198.98,181.94) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (194.23,181.94) -- (194.23,190.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (178.09,186.36) -- (189.49,186.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (211.19,186.36) -- (198.98,186.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (178.09,184.15) -- (178.09,188.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.19,184.15) -- (211.19,188.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.49,181.94) --
	(189.49,190.78) --
	(198.98,190.78) --
	(198.98,181.94) --
	(189.49,181.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.13,186.36) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.99,186.36) circle (  2.25);

\path[fill=fillColor] (187.59,192.99) --
	(187.59,201.82) --
	(194.10,201.82) --
	(194.10,192.99) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (190.71,192.99) -- (190.71,201.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (182.98,197.40) -- (187.59,197.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (196.81,197.40) -- (194.10,197.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.98,195.20) -- (182.98,199.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.81,195.20) -- (196.81,199.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.59,192.99) --
	(187.59,201.82) --
	(194.10,201.82) --
	(194.10,192.99) --
	(187.59,192.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,197.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.82,197.40) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.17,197.40) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (339.67,238.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.05, 99.51) --
	(316.38, 99.51) --
	(316.38,206.91) --
	(113.05,206.91) --
	(113.05, 99.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.05,206.91) -- (316.38,206.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.91,206.91) -- (127.91,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.73,206.91) -- (195.73,210.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.55,206.91) -- (263.55,210.13);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (127.91,212.31) {-1237.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (195.73,212.31) {-1237.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.55,212.31) {-1237};
\end{scope}
\end{tikzpicture}


==> Fig1secEpidModSela.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-17 00:23:52
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,195.13);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (163.82,180.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 71.30, 37.33) --
	( 71.30, 51.28) --
	(131.00, 51.28) --
	(131.00, 37.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (100.83, 37.33) -- (100.83, 51.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 49.75, 44.31) -- ( 71.30, 44.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.95, 44.31) -- (131.00, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.75, 40.82) -- ( 49.75, 47.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 40.82) -- (158.95, 47.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.30, 37.33) --
	( 71.30, 51.28) --
	(131.00, 51.28) --
	(131.00, 37.33) --
	( 71.30, 37.33);

\path[fill=fillColor] ( 58.03, 54.77) --
	( 58.03, 68.73) --
	( 72.31, 68.73) --
	( 72.31, 54.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 64.12, 54.77) -- ( 64.12, 68.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 38.04, 61.75) -- ( 58.03, 61.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 82.09, 61.75) -- ( 72.31, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.04, 58.26) -- ( 38.04, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.09, 58.26) -- ( 82.09, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.03, 54.77) --
	( 58.03, 68.73) --
	( 72.31, 68.73) --
	( 72.31, 54.77) --
	( 58.03, 54.77);

\path[fill=fillColor] ( 42.43, 72.22) --
	( 42.43, 86.17) --
	( 42.62, 86.17) --
	( 42.62, 72.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 42.56, 72.22) -- ( 42.56, 86.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.14, 79.20) -- ( 42.43, 79.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.82, 79.20) -- ( 42.62, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.14, 75.71) -- ( 42.14, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.82, 75.71) -- ( 42.82, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.43, 72.22) --
	( 42.43, 86.17) --
	( 42.62, 86.17) --
	( 42.62, 72.22) --
	( 42.43, 72.22);

\path[fill=fillColor] ( 75.57,107.11) --
	( 75.57,121.07) --
	(103.40,121.07) --
	(103.40,107.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 91.29,107.11) -- ( 91.29,121.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.56,114.09) -- ( 75.57,114.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (135.45,114.09) -- (103.40,114.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.56,110.60) -- ( 45.56,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.45,110.60) -- (135.45,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57,107.11) --
	( 75.57,121.07) --
	(103.40,121.07) --
	(103.40,107.11) --
	( 75.57,107.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.18,114.09) circle (  2.25);

\path[fill=fillColor] ( 75.04,124.55) --
	( 75.04,138.51) --
	( 92.10,138.51) --
	( 92.10,124.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 86.22,124.55) -- ( 86.22,138.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.37,131.53) -- ( 75.04,131.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.42,131.53) -- ( 92.10,131.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.37,128.04) -- ( 51.37,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.42,128.04) -- (111.42,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.04,124.55) --
	( 75.04,138.51) --
	( 92.10,138.51) --
	( 92.10,124.55) --
	( 75.04,124.55);

\path[fill=fillColor] ( 69.71,142.00) --
	( 69.71,155.96) --
	( 93.89,155.96) --
	( 93.89,142.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 80.22,142.00) -- ( 80.22,155.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.27,148.98) -- ( 69.71,148.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (114.05,148.98) -- ( 93.89,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.27,145.49) -- ( 37.27,152.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.05,145.49) -- (114.05,152.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.71,142.00) --
	( 69.71,155.96) --
	( 93.89,155.96) --
	( 93.89,142.00) --
	( 69.71,142.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.72,148.98) circle (  2.25);

\path[fill=fillColor] ( 86.09,159.45) --
	( 86.09,173.40) --
	( 87.30,173.40) --
	( 87.30,159.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 86.89,159.45) -- ( 86.89,173.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 84.31,166.42) -- ( 86.09,166.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.51,166.42) -- ( 87.30,166.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.31,162.93) -- ( 84.31,169.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.51,162.93) -- ( 88.51,169.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.09,159.45) --
	( 86.09,173.40) --
	( 87.30,173.40) --
	( 87.30,159.45) --
	( 86.09,159.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(163.82, 30.00) --
	(163.82,180.73) --
	( 32.40,180.73) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (163.82,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.40, 98.39) -- (163.82, 98.39);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.40, 93.15) -- (163.82, 93.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 44.31) -- ( 32.40,166.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 44.31) -- ( 29.77, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 61.75) -- ( 29.77, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 79.20) -- ( 29.77, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,114.09) -- ( 29.77,114.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,131.53) -- ( 29.77,131.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,148.98) -- ( 29.77,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,166.42) -- ( 29.77,166.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 40.86) {HM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 58.31) {PP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 75.75) {$\mathrm{IS}_{ \mathrm{mix} }$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,110.64) {RJ};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,128.09) {RJcor };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,145.53) {Chib};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,162.98) {$\mathrm{IS}_{ \mathrm{mix} }$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.01, 30.00) -- (162.24, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.01, 30.00) -- ( 35.01, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.31, 30.00) -- ( 40.31, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.61, 30.00) -- ( 45.61, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.91, 30.00) -- ( 50.91, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.21, 30.00) -- ( 56.21, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.52, 30.00) -- ( 61.52, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.82, 30.00) -- ( 66.82, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.12, 30.00) -- ( 72.12, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.42, 30.00) -- ( 77.42, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.72, 30.00) -- ( 82.72, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.02, 30.00) -- ( 88.02, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.32, 30.00) -- ( 93.32, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.63, 30.00) -- ( 98.63, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.93, 30.00) -- (103.93, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.23, 30.00) -- (109.23, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.53, 30.00) -- (114.53, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83, 30.00) -- (119.83, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.13, 30.00) -- (125.13, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.43, 30.00) -- (130.43, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.73, 30.00) -- (135.73, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.04, 30.00) -- (141.04, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.34, 30.00) -- (146.34, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.64, 30.00) -- (151.64, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.94, 30.00) -- (156.94, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.24, 30.00) -- (162.24, 27.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.01, 16.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 50.91, 16.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 66.80, 16.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 82.70, 16.80) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.90, 16.80) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.10, 16.80) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.29, 16.80) {23};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,180.73) -- (143.16,180.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.73,180.73) -- ( 47.73,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.54,180.73) -- ( 79.54,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.35,180.73) -- (111.35,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (143.16,180.73) -- (143.16,183.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 47.73,186.73) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 79.54,186.73) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (111.35,186.73) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (143.16,186.73) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.11,  2.40) {Log $B_{12}$};
\end{scope}
\end{tikzpicture}


==> Fig1secEpidModSelb.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-17 00:40:31
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (166.22,195.13);
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (163.82,180.73);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 86.14, 37.33) --
	( 86.14, 51.28) --
	(119.00, 51.28) --
	(119.00, 37.33) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] (102.71, 37.33) -- (102.71, 51.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.37, 44.31) -- ( 86.14, 44.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.95, 44.31) -- (119.00, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.37, 40.82) -- ( 37.37, 47.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.95, 40.82) -- (158.95, 47.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.14, 37.33) --
	( 86.14, 51.28) --
	(119.00, 51.28) --
	(119.00, 37.33) --
	( 86.14, 37.33);

\path[fill=fillColor] ( 97.26, 54.77) --
	( 97.26, 68.73) --
	(106.95, 68.73) --
	(106.95, 54.77) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (100.74, 54.77) -- (100.74, 68.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 88.55, 61.75) -- ( 97.26, 61.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.16, 61.75) -- (106.95, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.55, 58.26) -- ( 88.55, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.16, 58.26) -- (112.16, 65.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.26, 54.77) --
	( 97.26, 68.73) --
	(106.95, 68.73) --
	(106.95, 54.77) --
	( 97.26, 54.77);

\path[fill=fillColor] (110.83, 72.22) --
	(110.83, 86.17) --
	(111.02, 86.17) --
	(111.02, 72.22) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (110.92, 72.22) -- (110.92, 86.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (110.65, 79.20) -- (110.83, 79.20);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (111.27, 79.20) -- (111.02, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.65, 75.71) -- (110.65, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.27, 75.71) -- (111.27, 82.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.83, 72.22) --
	(110.83, 86.17) --
	(111.02, 86.17) --
	(111.02, 72.22) --
	(110.83, 72.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 79.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.31, 79.20) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.93, 79.20) circle (  2.25);

\path[fill=fillColor] ( 87.63,107.11) --
	( 87.63,121.07) --
	(103.90,121.07) --
	(103.90,107.11) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 96.93,107.11) -- ( 96.93,121.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.33,114.09) -- ( 87.63,114.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (120.11,114.09) -- (103.90,114.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.33,110.60) -- ( 76.33,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.11,110.60) -- (120.11,117.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.63,107.11) --
	( 87.63,121.07) --
	(103.90,121.07) --
	(103.90,107.11) --
	( 87.63,107.11);

\path[fill=fillColor] ( 93.69,124.55) --
	( 93.69,138.51) --
	(104.20,138.51) --
	(104.20,124.55) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.85,124.55) -- ( 97.85,138.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.65,131.53) -- ( 93.69,131.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (116.18,131.53) -- (104.20,131.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.65,128.04) -- ( 80.65,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.18,128.04) -- (116.18,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.69,124.55) --
	( 93.69,138.51) --
	(104.20,138.51) --
	(104.20,124.55) --
	( 93.69,124.55);

\path[fill=fillColor] ( 79.89,142.00) --
	( 79.89,155.96) --
	(121.31,155.96) --
	(121.31,142.00) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.83,142.00) -- ( 97.83,155.96);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 37.27,148.98) -- ( 79.89,148.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (158.85,148.98) -- (121.31,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.27,145.49) -- ( 37.27,152.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (158.85,145.49) -- (158.85,152.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.89,142.00) --
	( 79.89,155.96) --
	(121.31,155.96) --
	(121.31,142.00) --
	( 79.89,142.00);

\path[fill=fillColor] ( 96.96,159.45) --
	( 96.96,173.40) --
	( 98.41,173.40) --
	( 98.41,159.45) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 97.66,159.45) -- ( 97.66,173.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 95.58,166.42) -- ( 96.96,166.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (100.34,166.42) -- ( 98.41,166.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.58,162.93) -- ( 95.58,169.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.34,162.93) -- (100.34,169.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.96,159.45) --
	( 96.96,173.40) --
	( 98.41,173.40) --
	( 98.41,159.45) --
	( 96.96,159.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.70,166.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.69,166.42) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.42,166.42) circle (  2.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 30.00) --
	(163.82, 30.00) --
	(163.82,180.73) --
	( 32.40,180.73) --
	( 32.40, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 30.00) rectangle (163.82,180.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.40, 98.39) -- (163.82, 98.39);

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 32.40, 93.15) -- (163.82, 93.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (166.22,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 44.31) -- ( 32.40,166.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 44.31) -- ( 29.77, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 61.75) -- ( 29.77, 61.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40, 79.20) -- ( 29.77, 79.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,114.09) -- ( 29.77,114.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,131.53) -- ( 29.77,131.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,148.98) -- ( 29.77,148.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.40,166.42) -- ( 29.77,166.42);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 40.86) {HM};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 58.31) {PP};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 75.75) {$\mathrm{IS}_{ \mathrm{mix} }$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,110.64) {RJ};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,128.09) {RJcor };

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,145.53) {Chib};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,162.98) {$\mathrm{IS}_{ \mathrm{mix} }$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.56, 30.00) -- (157.09, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.56, 30.00) -- ( 35.56, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.36, 30.00) -- ( 39.36, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.16, 30.00) -- ( 43.16, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.96, 30.00) -- ( 46.96, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.75, 30.00) -- ( 50.75, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.55, 30.00) -- ( 54.55, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.35, 30.00) -- ( 58.35, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.15, 30.00) -- ( 62.15, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 30.00) -- ( 65.95, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.74, 30.00) -- ( 69.74, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.54, 30.00) -- ( 73.54, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.34, 30.00) -- ( 77.34, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.14, 30.00) -- ( 81.14, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.93, 30.00) -- ( 84.93, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.73, 30.00) -- ( 88.73, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.53, 30.00) -- ( 92.53, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.33, 30.00) -- ( 96.33, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.12, 30.00) -- (100.12, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.92, 30.00) -- (103.92, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.72, 30.00) -- (107.72, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.52, 30.00) -- (111.52, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.32, 30.00) -- (115.32, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.11, 30.00) -- (119.11, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.91, 30.00) -- (122.91, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.71, 30.00) -- (126.71, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.51, 30.00) -- (130.51, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.30, 30.00) -- (134.30, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.10, 30.00) -- (138.10, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (141.90, 30.00) -- (141.90, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.70, 30.00) -- (145.70, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.50, 30.00) -- (149.50, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.29, 30.00) -- (153.29, 27.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.09, 30.00) -- (157.09, 27.37);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.56, 16.80) {-22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 58.35, 16.80) {-16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.14, 16.80) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (103.92, 16.80) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.11, 16.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (134.30, 16.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (149.50, 16.80) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81,180.73) -- (160.33,180.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.81,180.73) -- ( 44.81,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.69,180.73) -- ( 73.69,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.57,180.73) -- (102.57,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.45,180.73) -- (131.45,183.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.33,180.73) -- (160.33,183.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 44.81,186.73) {-4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 73.69,186.73) {-3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (102.57,186.73) {-2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (131.45,186.73) {-1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (160.33,186.73) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 98.11,  2.40) {Log $B_{12}$};
\end{scope}
\end{tikzpicture}


==> Fig2secEpidModSel.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-16 23:39:15
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (352.32,274.63);
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (349.92,250.63);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.18,  0.00) --
	(126.14,128.21) --
	(130.56,121.69) --
	(134.97,122.26) --
	(139.39,119.30) --
	(143.81,117.32) --
	(148.23,114.64) --
	(152.65,111.49) --
	(157.06,112.33) --
	(161.48,113.81) --
	(165.90,112.25) --
	(170.32,111.12) --
	(174.74,109.53) --
	(179.15,108.13) --
	(183.57,112.34) --
	(187.99,111.30) --
	(192.41,111.56) --
	(196.83,111.83) --
	(201.24,111.14) --
	(205.66,116.38) --
	(210.08,116.55) --
	(214.50,118.25) --
	(218.92,117.96) --
	(223.33,116.54) --
	(227.75,116.25) --
	(232.17,117.04) --
	(236.59,117.46) --
	(241.01,116.42) --
	(245.42,116.03) --
	(249.84,117.64) --
	(254.26,117.26) --
	(258.68,117.06) --
	(263.10,116.90) --
	(267.51,117.08) --
	(271.93,115.97) --
	(276.35,116.10) --
	(280.77,115.80) --
	(285.19,114.46) --
	(289.60,114.49) --
	(294.02,114.63) --
	(298.44,114.62) --
	(302.86,114.84) --
	(307.28,114.81) --
	(311.69,114.72) --
	(316.11,114.60) --
	(320.53,114.69) --
	(324.95,114.92) --
	(329.36,114.47) --
	(333.78,114.30) --
	(338.20,114.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (352.32,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 31.20) --
	(349.92, 31.20) --
	(349.92,250.63) --
	( 33.60,250.63) --
	( 33.60, 31.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (352.32,274.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.31, 31.20) -- (338.20, 31.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.31, 31.20) -- ( 45.31, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.92, 31.20) -- ( 81.92, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.53, 31.20) -- (118.53, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.15, 31.20) -- (155.15, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.76, 31.20) -- (191.76, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.37, 31.20) -- (228.37, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.98, 31.20) -- (264.98, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.59, 31.20) -- (301.59, 26.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.20, 31.20) -- (338.20, 26.81);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 45.31, 15.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.92, 15.60) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (118.53, 15.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.15, 15.60) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.76, 15.60) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.37, 15.60) {150};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (264.98, 15.60) {180};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (301.59, 15.60) {210};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (338.20, 15.60) {240};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (191.76,  1.20) {Time (minutes)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 39.33) -- ( 33.60,242.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 39.33) -- ( 29.21, 39.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 68.35) -- ( 29.21, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 97.38) -- ( 29.21, 97.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,126.40) -- ( 29.21,126.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,155.43) -- ( 29.21,155.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,184.45) -- ( 29.21,184.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,213.47) -- ( 29.21,213.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,242.50) -- ( 29.21,242.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 39.33) {-2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 68.35) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 97.38) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,126.40) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,155.43) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,184.45) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,213.47) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,242.50) {12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  8.40,140.91) {Log $B_{12}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.46,250.63) -- (134.46,250.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.46,250.63) -- (134.46,255.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72,250.63) -- (121.72,250.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.72,250.63) -- (121.72,259.40);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (187.94,253.03) {RJ pilot + RJcor burn in};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (151.01,262.63) {Initial MCMC run for IS and Chib};
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 31.20) rectangle (349.92,250.63);
\definecolor{drawColor}{RGB}{238,201,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (156.76,  0.00) --
	(158.77,115.57) --
	(161.66,101.67) --
	(164.55, 45.81) --
	(167.45, 65.64) --
	(170.34, 56.97) --
	(173.24, 67.86) --
	(176.13, 81.41) --
	(179.02,116.97) --
	(181.92,117.67) --
	(184.81, 77.87) --
	(187.71, 98.52) --
	(190.60, 56.78) --
	(193.49, 31.62) --
	(196.39, 59.28) --
	(199.28, 14.86) --
	(202.18, 39.38) --
	(205.07, 80.71) --
	(207.97, 10.72) --
	(210.86, 68.90) --
	(213.75, 59.75) --
	(216.65, 35.53) --
	(219.54, 33.79) --
	(222.44, 49.03) --
	(225.33, 30.25) --
	(228.22, 75.24) --
	(231.12, 58.10) --
	(234.01, 68.42) --
	(236.91, 64.08) --
	(239.80, 32.64) --
	(242.69, 66.52) --
	(245.59, 65.65) --
	(248.48, 65.76) --
	(251.38, 70.38) --
	(254.27, 66.85) --
	(257.17, 66.85) --
	(260.06, 63.86) --
	(262.95, 66.85) --
	(265.85, 57.23) --
	(268.74, 60.59) --
	(271.64, 62.89) --
	(274.53, 44.93) --
	(277.42, 50.82) --
	(280.32, 70.42) --
	(283.21, 37.29) --
	(286.11, 47.69) --
	(289.00, 55.85) --
	(291.89, 56.85) --
	(294.79, 75.80) --
	(297.68, 68.07) --
	(300.58, 76.44) --
	(303.47,102.87) --
	(306.37, 74.45) --
	(309.26, 69.16) --
	(312.15, 68.94) --
	(315.05, 72.29) --
	(317.94, 63.41) --
	(320.84, 67.24) --
	(323.73,105.39) --
	(326.62, 90.67) --
	(329.52, 93.32) --
	(332.41, 92.58) --
	(335.31, 92.44) --
	(338.20, 76.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (282.79,274.63) --
	(283.21,266.35) --
	(283.57,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 57.95,274.63) --
	( 60.36,235.25) --
	( 63.26,239.30) --
	( 66.03,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 72.34,274.63) --
	( 74.84,246.57) --
	( 77.73,246.79) --
	( 80.62,263.78) --
	( 83.52,246.92) --
	( 86.41,263.78) --
	( 88.98,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 95.44,274.63) --
	( 97.99,264.25) --
	(100.88,251.17) --
	(103.78,254.65) --
	(106.67,254.65) --
	(109.57,233.57) --
	(112.46,159.30) --
	(115.35,189.65) --
	(118.25,191.22) --
	(121.14,163.11) --
	(124.04,233.57) --
	(126.93,121.25) --
	(129.82,154.96) --
	(132.72,160.12) --
	(135.61,217.41) --
	(138.51,179.63) --
	(141.40,239.45) --
	(144.29,269.33) --
	(147.19,246.98) --
	(150.08,273.88) --
	(152.98,255.93) --
	(155.26,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (157.82,274.63) --
	(158.77,272.17) --
	(161.66,260.18) --
	(164.55,260.79) --
	(167.45,250.78) --
	(170.23,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.47,274.63) --
	(173.24,252.82) --
	(176.13,272.17) --
	(177.04,274.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (185.50,274.63) --
	(187.71,235.09) --
	(190.60,261.90) --
	(193.49,233.46) --
	(196.39,229.46) --
	(199.28,245.70) --
	(202.18,253.23) --
	(205.07,239.76) --
	(207.97,193.89) --
	(210.86,212.61) --
	(213.75,219.96) --
	(216.65,224.53) --
	(219.54,223.90) --
	(222.44,219.49) --
	(225.33,214.58) --
	(228.22,219.67) --
	(231.12,225.34) --
	(234.01,206.67) --
	(236.91,235.94) --
	(239.80,233.34) --
	(242.69,219.26) --
	(245.59,209.48) --
	(248.48,197.64) --
	(251.38,206.98) --
	(254.27,201.77) --
	(257.17,210.99) --
	(260.06,212.95) --
	(262.95,192.59) --
	(265.85,204.48) --
	(268.74,197.22) --
	(271.64,205.96) --
	(274.53,184.39) --
	(277.42,182.26) --
	(280.32,189.39) --
	(283.21,190.35) --
	(286.11,192.03) --
	(289.00,188.89) --
	(291.89,201.86) --
	(294.79,197.27) --
	(297.68,199.10) --
	(300.58,223.58) --
	(303.47,235.94) --
	(306.37,229.47) --
	(309.26,218.03) --
	(312.15,240.61) --
	(315.05,214.09) --
	(317.94,201.66) --
	(320.84,206.06) --
	(323.73,212.86) --
	(326.62,219.39) --
	(329.52,217.94) --
	(332.41,215.02) --
	(335.31,212.66) --
	(338.20,207.66);
\definecolor{fillColor}{RGB}{255,255,0}

\path[fill=fillColor,fill opacity=0.20] (156.76,  0.00) --
	(158.77,115.57) --
	(161.66,101.67) --
	(164.55, 45.81) --
	(167.45, 65.64) --
	(170.34, 56.97) --
	(173.24, 67.86) --
	(176.13, 81.41) --
	(179.02,116.97) --
	(181.92,117.67) --
	(184.81, 77.87) --
	(187.71, 98.52) --
	(190.60, 56.78) --
	(193.49, 31.62) --
	(196.39, 59.28) --
	(199.28, 14.86) --
	(202.18, 39.38) --
	(205.07, 80.71) --
	(207.97, 10.72) --
	(210.86, 68.90) --
	(213.75, 59.75) --
	(216.65, 35.53) --
	(219.54, 33.79) --
	(222.44, 49.03) --
	(225.33, 30.25) --
	(228.22, 75.24) --
	(231.12, 58.10) --
	(234.01, 68.42) --
	(236.91, 64.08) --
	(239.80, 32.64) --
	(242.69, 66.52) --
	(245.59, 65.65) --
	(248.48, 65.76) --
	(251.38, 70.38) --
	(254.27, 66.85) --
	(257.17, 66.85) --
	(260.06, 63.86) --
	(262.95, 66.85) --
	(265.85, 57.23) --
	(268.74, 60.59) --
	(271.64, 62.89) --
	(274.53, 44.93) --
	(277.42, 50.82) --
	(280.32, 70.42) --
	(283.21, 37.29) --
	(286.11, 47.69) --
	(289.00, 55.85) --
	(291.89, 56.85) --
	(294.79, 75.80) --
	(297.68, 68.07) --
	(300.58, 76.44) --
	(303.47,102.87) --
	(306.37, 74.45) --
	(309.26, 69.16) --
	(312.15, 68.94) --
	(315.05, 72.29) --
	(317.94, 63.41) --
	(320.84, 67.24) --
	(323.73,105.39) --
	(326.62, 90.67) --
	(329.52, 93.32) --
	(332.41, 92.58) --
	(335.31, 92.44) --
	(338.20, 76.41) --
	(338.20,274.63) --
	(283.57,274.63) --
	(283.21,266.35) --
	(282.79,274.63) --
	( 51.68,274.63) --
	( 51.68,  0.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor,fill opacity=0.20] ( 50.41, 27.92) --
	( 53.32, 71.25) --
	( 56.22, 87.93) --
	( 59.13, 96.50) --
	( 62.04,111.18) --
	( 64.94,144.35) --
	( 67.85,158.99) --
	( 70.76,162.79) --
	( 73.67,129.42) --
	( 76.57,160.20) --
	( 79.48,145.26) --
	( 82.39,140.70) --
	( 85.29,149.87) --
	( 88.20,156.66) --
	( 91.11,144.96) --
	( 94.01,154.18) --
	( 96.92,141.68) --
	( 99.83,149.53) --
	(102.73,146.74) --
	(105.64,143.04) --
	(108.55,134.44) --
	(111.46,133.42) --
	(114.36,131.15) --
	(117.27,129.69) --
	(120.18,129.18) --
	(123.08,120.34) --
	(125.99,139.37) --
	(128.90,120.71) --
	(131.80,112.40) --
	(134.71,104.28) --
	(137.62,118.14) --
	(140.53,104.39) --
	(143.43,115.43) --
	(146.34,117.21) --
	(149.25,122.57) --
	(152.15,117.25) --
	(155.06,124.58) --
	(157.97,122.73) --
	(160.87,124.14) --
	(163.78,104.90) --
	(166.69,102.78) --
	(169.60,110.20) --
	(172.50,113.72) --
	(175.41,106.36) --
	(178.32,105.91) --
	(181.22,107.53) --
	(184.13,116.95) --
	(187.04,112.01) --
	(189.94,115.08) --
	(192.85,121.54) --
	(195.76,136.16) --
	(198.67,135.47) --
	(201.57,123.19) --
	(204.48,120.91) --
	(207.39, 90.44) --
	(210.29, 77.68) --
	(213.20, 76.50) --
	(216.11, 88.90) --
	(219.01, 79.07) --
	(221.92, 90.12) --
	(224.83, 79.89) --
	(227.74, 70.33) --
	(230.64, 74.45) --
	(233.55, 80.01) --
	(236.46, 81.83) --
	(239.36, 81.92) --
	(242.27, 77.27) --
	(245.18, 82.29) --
	(248.08, 88.98) --
	(250.99, 91.51) --
	(253.90, 96.91) --
	(256.81, 84.15) --
	(259.71, 91.48) --
	(262.62, 93.51) --
	(265.53, 84.86) --
	(268.43, 97.56) --
	(271.34, 81.03) --
	(274.25, 91.60) --
	(277.15, 78.58) --
	(280.06, 82.59) --
	(282.97, 87.46) --
	(285.88, 83.28) --
	(288.78, 84.52) --
	(291.69, 91.04) --
	(294.60, 88.11) --
	(297.50, 90.12) --
	(300.41, 86.61) --
	(303.32, 88.39) --
	(306.22, 89.55) --
	(309.13, 90.59) --
	(312.04, 84.32) --
	(314.94, 73.89) --
	(317.85, 74.34) --
	(320.76, 67.42) --
	(323.67, 71.81) --
	(326.57, 76.17) --
	(329.48, 85.33) --
	(332.39, 83.00) --
	(335.29, 79.25) --
	(338.20, 73.57) --
	(338.20,171.78) --
	(335.29,164.99) --
	(332.39,153.23) --
	(329.48,166.56) --
	(326.57,160.65) --
	(323.67,167.06) --
	(320.76,164.32) --
	(317.85,167.58) --
	(314.94,174.81) --
	(312.04,162.16) --
	(309.13,161.44) --
	(306.22,167.07) --
	(303.32,173.94) --
	(300.41,178.50) --
	(297.50,172.60) --
	(294.60,188.64) --
	(291.69,173.71) --
	(288.78,186.70) --
	(285.88,184.51) --
	(282.97,185.69) --
	(280.06,184.61) --
	(277.15,184.85) --
	(274.25,177.16) --
	(271.34,172.49) --
	(268.43,170.35) --
	(265.53,171.14) --
	(262.62,174.61) --
	(259.71,184.95) --
	(256.81,184.74) --
	(253.90,185.41) --
	(250.99,196.63) --
	(248.08,175.59) --
	(245.18,183.39) --
	(242.27,177.78) --
	(239.36,168.42) --
	(236.46,175.67) --
	(233.55,185.52) --
	(230.64,180.73) --
	(227.74,186.69) --
	(224.83,184.46) --
	(221.92,183.90) --
	(219.01,188.30) --
	(216.11,177.58) --
	(213.20,211.50) --
	(210.29,204.18) --
	(207.39,228.56) --
	(204.48,222.52) --
	(201.57,230.03) --
	(198.67,250.48) --
	(195.76,252.62) --
	(192.85,224.36) --
	(189.94,235.94) --
	(187.04,229.95) --
	(184.13,240.32) --
	(181.22,232.19) --
	(178.32,203.67) --
	(175.41,207.44) --
	(172.50,202.93) --
	(169.60,206.20) --
	(166.69,208.15) --
	(163.78,218.33) --
	(160.87,222.84) --
	(157.97,216.58) --
	(155.06,236.40) --
	(152.15,220.68) --
	(149.25,222.19) --
	(146.34,230.07) --
	(143.43,235.43) --
	(140.53,228.76) --
	(137.62,238.36) --
	(134.71,234.66) --
	(131.80,226.85) --
	(128.90,241.51) --
	(125.99,239.59) --
	(123.08,228.33) --
	(120.18,240.66) --
	(117.27,238.33) --
	(114.36,242.19) --
	(111.46,249.59) --
	(108.55,250.85) --
	(105.64,235.21) --
	(102.73,254.77) --
	( 99.83,252.48) --
	( 97.68,274.63) --
	( 57.93,274.63) --
	( 56.22,246.46) --
	( 53.32,227.75) --
	( 50.41,174.95) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,0}

\path[fill=fillColor,fill opacity=0.20] (134.46, 18.69) --
	(136.51, 33.84) --
	(138.57, 51.22) --
	(140.63, 64.69) --
	(142.69, 75.26) --
	(144.75, 76.21) --
	(146.80, 79.89) --
	(148.86, 81.23) --
	(150.92, 92.50) --
	(152.98, 92.35) --
	(155.04, 90.99) --
	(157.09, 89.99) --
	(159.15, 88.95) --
	(161.21, 95.91) --
	(163.27,100.66) --
	(165.33,100.04) --
	(167.38, 99.22) --
	(169.44, 98.42) --
	(171.50, 97.44) --
	(173.56, 96.63) --
	(175.62,100.14) --
	(177.67,102.41) --
	(179.73,102.00) --
	(181.79,101.26) --
	(183.85,100.66) --
	(185.91,100.12) --
	(187.96, 99.67) --
	(190.02, 99.42) --
	(192.08,100.47) --
	(194.14,101.90) --
	(196.20,102.06) --
	(198.25,102.40) --
	(200.31,102.22) --
	(202.37,103.28) --
	(204.43,103.89) --
	(206.49,103.42) --
	(208.54,104.32) --
	(210.60,104.87) --
	(212.66,102.44) --
	(214.72,103.21) --
	(216.78,102.84) --
	(218.83,102.52) --
	(220.89,102.71) --
	(222.95,102.47) --
	(225.01,102.19) --
	(227.07,101.79) --
	(229.12,102.34) --
	(231.18,103.03) --
	(233.24,103.96) --
	(235.30,103.69) --
	(237.36,103.88) --
	(239.42,103.72) --
	(241.47,103.65) --
	(243.53,103.35) --
	(245.59,103.07) --
	(247.65,103.48) --
	(249.71,104.03) --
	(251.76,103.79) --
	(253.82,104.12) --
	(255.88,104.07) --
	(257.94,104.17) --
	(260.00,104.30) --
	(262.05,104.10) --
	(264.11,104.05) --
	(266.17,104.63) --
	(268.23,105.17) --
	(270.29,105.31) --
	(272.34,105.61) --
	(274.40,105.34) --
	(276.46,105.46) --
	(278.52,105.43) --
	(280.58,105.27) --
	(282.63,105.05) --
	(284.69,105.06) --
	(286.75,105.72) --
	(288.81,106.19) --
	(290.87,106.51) --
	(292.92,106.72) --
	(294.98,107.29) --
	(297.04,107.25) --
	(299.10,107.01) --
	(301.16,106.93) --
	(303.21,107.38) --
	(305.27,107.57) --
	(307.33,107.85) --
	(309.39,108.28) --
	(311.45,108.17) --
	(313.50,108.02) --
	(315.56,107.92) --
	(317.62,107.88) --
	(319.68,108.26) --
	(321.74,108.51) --
	(323.79,108.40) --
	(325.85,108.35) --
	(327.91,108.27) --
	(329.97,108.07) --
	(332.03,108.32) --
	(334.08,108.61) --
	(336.14,108.41) --
	(338.20,108.19) --
	(338.20,121.89) --
	(336.14,121.76) --
	(334.08,121.59) --
	(332.03,121.46) --
	(329.97,121.59) --
	(327.91,121.71) --
	(325.85,121.89) --
	(323.79,121.69) --
	(321.74,121.53) --
	(319.68,121.57) --
	(317.62,121.78) --
	(315.56,121.82) --
	(313.50,121.93) --
	(311.45,121.77) --
	(309.39,121.59) --
	(307.33,121.78) --
	(305.27,122.18) --
	(303.21,122.28) --
	(301.16,122.48) --
	(299.10,122.39) --
	(297.04,122.20) --
	(294.98,122.14) --
	(292.92,122.06) --
	(290.87,122.34) --
	(288.81,122.43) --
	(286.75,122.55) --
	(284.69,122.36) --
	(282.63,122.32) --
	(280.58,122.53) --
	(278.52,122.51) --
	(276.46,122.42) --
	(274.40,122.68) --
	(272.34,122.79) --
	(270.29,122.68) --
	(268.23,122.70) --
	(266.17,122.78) --
	(264.11,123.01) --
	(262.05,123.37) --
	(260.00,123.85) --
	(257.94,123.90) --
	(255.88,123.78) --
	(253.82,124.08) --
	(251.76,124.06) --
	(249.71,124.24) --
	(247.65,124.86) --
	(245.59,125.54) --
	(243.53,125.86) --
	(241.47,125.43) --
	(239.42,125.16) --
	(237.36,125.40) --
	(235.30,125.08) --
	(233.24,124.62) --
	(231.18,124.12) --
	(229.12,123.83) --
	(227.07,124.14) --
	(225.01,124.26) --
	(222.95,124.30) --
	(220.89,123.95) --
	(218.83,123.42) --
	(216.78,124.01) --
	(214.72,124.27) --
	(212.66,124.49) --
	(210.60,124.35) --
	(208.54,124.66) --
	(206.49,124.22) --
	(204.43,123.55) --
	(202.37,122.89) --
	(200.31,123.03) --
	(198.25,123.42) --
	(196.20,124.29) --
	(194.14,125.01) --
	(192.08,125.91) --
	(190.02,125.92) --
	(187.96,126.82) --
	(185.91,126.17) --
	(183.85,125.31) --
	(181.79,124.96) --
	(179.73,126.59) --
	(177.67,128.59) --
	(175.62,127.68) --
	(173.56,126.58) --
	(171.50,125.57) --
	(169.44,124.43) --
	(167.38,125.01) --
	(165.33,126.81) --
	(163.27,128.03) --
	(161.21,130.68) --
	(159.15,134.93) --
	(157.09,134.11) --
	(155.04,132.63) --
	(152.98,135.89) --
	(150.92,142.22) --
	(148.86,145.13) --
	(146.80,145.95) --
	(144.75,148.99) --
	(142.69,154.74) --
	(140.63,165.64) --
	(138.57,246.86) --
	(136.51,253.34) --
	(134.46,259.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor,fill opacity=0.30] (125.71,  0.00) --
	(126.14, 42.93) --
	(130.56, 57.41) --
	(134.97, 64.28) --
	(139.39, 77.40) --
	(143.81, 78.37) --
	(148.23, 87.07) --
	(152.65, 87.88) --
	(157.06, 87.42) --
	(161.48, 87.24) --
	(165.90, 90.57) --
	(170.32, 90.49) --
	(174.74, 93.05) --
	(179.15, 93.66) --
	(183.57, 93.81) --
	(187.99, 94.33) --
	(192.41, 96.37) --
	(196.83, 95.61) --
	(201.24, 95.64) --
	(205.66,101.98) --
	(210.08,101.28) --
	(214.50,102.55) --
	(218.92,103.20) --
	(223.33,102.99) --
	(227.75,106.02) --
	(232.17,107.74) --
	(236.59,106.33) --
	(241.01,106.60) --
	(245.42,107.84) --
	(249.84,106.46) --
	(254.26,104.96) --
	(258.68,105.54) --
	(263.10,105.43) --
	(267.51,105.44) --
	(271.93,105.84) --
	(276.35,106.06) --
	(280.77,105.81) --
	(285.19,106.14) --
	(289.60,106.28) --
	(294.02,105.23) --
	(298.44,105.23) --
	(302.86,104.84) --
	(307.28,105.15) --
	(311.69,105.40) --
	(316.11,105.31) --
	(320.53,105.67) --
	(324.95,106.00) --
	(329.36,105.98) --
	(333.78,105.16) --
	(338.20,105.08) --
	(338.20,126.42) --
	(333.78,126.29) --
	(329.36,126.49) --
	(324.95,126.97) --
	(320.53,127.17) --
	(316.11,127.41) --
	(311.69,127.78) --
	(307.28,127.94) --
	(302.86,127.56) --
	(298.44,127.98) --
	(294.02,127.71) --
	(289.60,129.14) --
	(285.19,129.34) --
	(280.77,129.07) --
	(276.35,129.20) --
	(271.93,129.42) --
	(267.51,129.39) --
	(263.10,129.16) --
	(258.68,129.49) --
	(254.26,130.38) --
	(249.84,130.21) --
	(245.42,129.76) --
	(241.01,128.74) --
	(236.59,128.76) --
	(232.17,127.86) --
	(227.75,129.70) --
	(223.33,129.68) --
	(218.92,129.44) --
	(214.50,129.65) --
	(210.08,127.16) --
	(205.66,127.30) --
	(201.24,129.20) --
	(196.83,128.11) --
	(192.41,128.58) --
	(187.99,126.70) --
	(183.57,126.84) --
	(179.15,126.54) --
	(174.74,126.42) --
	(170.32,130.78) --
	(165.90,130.71) --
	(161.48,138.94) --
	(157.06,135.50) --
	(152.65,135.80) --
	(148.23,138.31) --
	(143.81,153.45) --
	(139.39,174.21) --
	(134.97,180.61) --
	(130.56,187.82) --
	(126.14,194.73) --
	(121.72, 40.65) --
	(121.72,  0.00) --
	cycle;
\definecolor{fillColor}{RGB}{128,128,128}

\path[fill=fillColor,fill opacity=0.20] ( 50.41, 27.92) --
	( 53.32, 71.25) --
	( 56.22, 87.93) --
	( 59.13, 96.50) --
	( 62.04,111.18) --
	( 64.94,144.35) --
	( 67.85,158.99) --
	( 70.76,162.79) --
	( 73.67,129.42) --
	( 76.57,160.20) --
	( 79.48,145.26) --
	( 82.39,140.70) --
	( 85.29,149.87) --
	( 88.20,156.66) --
	( 91.11,144.96) --
	( 94.01,154.18) --
	( 96.92,141.68) --
	( 99.83,149.53) --
	(102.73,146.74) --
	(105.64,143.04) --
	(108.55,134.44) --
	(111.46,133.42) --
	(114.36,131.15) --
	(117.27,129.69) --
	(120.18,129.18) --
	(123.08,120.34) --
	(125.99,139.37) --
	(128.90,120.71) --
	(131.80,112.40) --
	(134.71,104.28) --
	(137.62,118.14) --
	(140.53,104.39) --
	(143.43,115.43) --
	(146.34,117.21) --
	(149.25,122.57) --
	(152.15,117.25) --
	(155.06,124.58) --
	(157.97,122.73) --
	(160.87,124.14) --
	(163.78,104.90) --
	(166.69,102.78) --
	(169.60,110.20) --
	(172.50,113.72) --
	(175.41,106.36) --
	(178.32,105.91) --
	(181.22,107.53) --
	(184.13,116.95) --
	(187.04,112.01) --
	(189.94,115.08) --
	(192.85,121.54) --
	(195.76,136.16) --
	(198.67,135.47) --
	(201.57,123.19) --
	(204.48,120.91) --
	(207.39, 90.44) --
	(210.29, 77.68) --
	(213.20, 76.50) --
	(216.11, 88.90) --
	(219.01, 79.07) --
	(221.92, 90.12) --
	(224.83, 79.89) --
	(227.74, 70.33) --
	(230.64, 74.45) --
	(233.55, 80.01) --
	(236.46, 81.83) --
	(239.36, 81.92) --
	(242.27, 77.27) --
	(245.18, 82.29) --
	(248.08, 88.98) --
	(250.99, 91.51) --
	(253.90, 96.91) --
	(256.81, 84.15) --
	(259.71, 91.48) --
	(262.62, 93.51) --
	(265.53, 84.86) --
	(268.43, 97.56) --
	(271.34, 81.03) --
	(274.25, 91.60) --
	(277.15, 78.58) --
	(280.06, 82.59) --
	(282.97, 87.46) --
	(285.88, 83.28) --
	(288.78, 84.52) --
	(291.69, 91.04) --
	(294.60, 88.11) --
	(297.50, 90.12) --
	(300.41, 86.61) --
	(303.32, 88.39) --
	(306.22, 89.55) --
	(309.13, 90.59) --
	(312.04, 84.32) --
	(314.94, 73.89) --
	(317.85, 74.34) --
	(320.76, 67.42) --
	(323.67, 71.81) --
	(326.57, 76.17) --
	(329.48, 85.33) --
	(332.39, 83.00) --
	(335.29, 79.25) --
	(338.20, 73.57) --
	(338.20,171.78) --
	(335.29,164.99) --
	(332.39,153.23) --
	(329.48,166.56) --
	(326.57,160.65) --
	(323.67,167.06) --
	(320.76,164.32) --
	(317.85,167.58) --
	(314.94,174.81) --
	(312.04,162.16) --
	(309.13,161.44) --
	(306.22,167.07) --
	(303.32,173.94) --
	(300.41,178.50) --
	(297.50,172.60) --
	(294.60,188.64) --
	(291.69,173.71) --
	(288.78,186.70) --
	(285.88,184.51) --
	(282.97,185.69) --
	(280.06,184.61) --
	(277.15,184.85) --
	(274.25,177.16) --
	(271.34,172.49) --
	(268.43,170.35) --
	(265.53,171.14) --
	(262.62,174.61) --
	(259.71,184.95) --
	(256.81,184.74) --
	(253.90,185.41) --
	(250.99,196.63) --
	(248.08,175.59) --
	(245.18,183.39) --
	(242.27,177.78) --
	(239.36,168.42) --
	(236.46,175.67) --
	(233.55,185.52) --
	(230.64,180.73) --
	(227.74,186.69) --
	(224.83,184.46) --
	(221.92,183.90) --
	(219.01,188.30) --
	(216.11,177.58) --
	(213.20,211.50) --
	(210.29,204.18) --
	(207.39,228.56) --
	(204.48,222.52) --
	(201.57,230.03) --
	(198.67,250.48) --
	(195.76,252.62) --
	(192.85,224.36) --
	(189.94,235.94) --
	(187.04,229.95) --
	(184.13,240.32) --
	(181.22,232.19) --
	(178.32,203.67) --
	(175.41,207.44) --
	(172.50,202.93) --
	(169.60,206.20) --
	(166.69,208.15) --
	(163.78,218.33) --
	(160.87,222.84) --
	(157.97,216.58) --
	(155.06,236.40) --
	(152.15,220.68) --
	(149.25,222.19) --
	(146.34,230.07) --
	(143.43,235.43) --
	(140.53,228.76) --
	(137.62,238.36) --
	(134.71,234.66) --
	(131.80,226.85) --
	(128.90,241.51) --
	(125.99,239.59) --
	(123.08,228.33) --
	(120.18,240.66) --
	(117.27,238.33) --
	(114.36,242.19) --
	(111.46,249.59) --
	(108.55,250.85) --
	(105.64,235.21) --
	(102.73,254.77) --
	( 99.83,252.48) --
	( 97.68,274.63) --
	( 57.93,274.63) --
	( 56.22,246.46) --
	( 53.32,227.75) --
	( 50.41,174.95) --
	cycle;
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor,fill opacity=0.30] (125.71,  0.00) --
	(126.14, 42.93) --
	(130.56, 57.41) --
	(134.97, 64.28) --
	(139.39, 77.40) --
	(143.81, 78.37) --
	(148.23, 87.07) --
	(152.65, 87.88) --
	(157.06, 87.42) --
	(161.48, 87.24) --
	(165.90, 90.57) --
	(170.32, 90.49) --
	(174.74, 93.05) --
	(179.15, 93.66) --
	(183.57, 93.81) --
	(187.99, 94.33) --
	(192.41, 96.37) --
	(196.83, 95.61) --
	(201.24, 95.64) --
	(205.66,101.98) --
	(210.08,101.28) --
	(214.50,102.55) --
	(218.92,103.20) --
	(223.33,102.99) --
	(227.75,106.02) --
	(232.17,107.74) --
	(236.59,106.33) --
	(241.01,106.60) --
	(245.42,107.84) --
	(249.84,106.46) --
	(254.26,104.96) --
	(258.68,105.54) --
	(263.10,105.43) --
	(267.51,105.44) --
	(271.93,105.84) --
	(276.35,106.06) --
	(280.77,105.81) --
	(285.19,106.14) --
	(289.60,106.28) --
	(294.02,105.23) --
	(298.44,105.23) --
	(302.86,104.84) --
	(307.28,105.15) --
	(311.69,105.40) --
	(316.11,105.31) --
	(320.53,105.67) --
	(324.95,106.00) --
	(329.36,105.98) --
	(333.78,105.16) --
	(338.20,105.08) --
	(338.20,126.42) --
	(333.78,126.29) --
	(329.36,126.49) --
	(324.95,126.97) --
	(320.53,127.17) --
	(316.11,127.41) --
	(311.69,127.78) --
	(307.28,127.94) --
	(302.86,127.56) --
	(298.44,127.98) --
	(294.02,127.71) --
	(289.60,129.14) --
	(285.19,129.34) --
	(280.77,129.07) --
	(276.35,129.20) --
	(271.93,129.42) --
	(267.51,129.39) --
	(263.10,129.16) --
	(258.68,129.49) --
	(254.26,130.38) --
	(249.84,130.21) --
	(245.42,129.76) --
	(241.01,128.74) --
	(236.59,128.76) --
	(232.17,127.86) --
	(227.75,129.70) --
	(223.33,129.68) --
	(218.92,129.44) --
	(214.50,129.65) --
	(210.08,127.16) --
	(205.66,127.30) --
	(201.24,129.20) --
	(196.83,128.11) --
	(192.41,128.58) --
	(187.99,126.70) --
	(183.57,126.84) --
	(179.15,126.54) --
	(174.74,126.42) --
	(170.32,130.78) --
	(165.90,130.71) --
	(161.48,138.94) --
	(157.06,135.50) --
	(152.65,135.80) --
	(148.23,138.31) --
	(143.81,153.45) --
	(139.39,174.21) --
	(134.97,180.61) --
	(130.56,187.82) --
	(126.14,194.73) --
	(121.72, 40.65) --
	(121.72,  0.00) --
	cycle;
\definecolor{fillColor}{RGB}{204,0,0}

\path[fill=fillColor,fill opacity=0.20] (134.46, 18.69) --
	(136.51, 33.84) --
	(138.57, 51.22) --
	(140.63, 64.69) --
	(142.69, 75.26) --
	(144.75, 76.21) --
	(146.80, 79.89) --
	(148.86, 81.23) --
	(150.92, 92.50) --
	(152.98, 92.35) --
	(155.04, 90.99) --
	(157.09, 89.99) --
	(159.15, 88.95) --
	(161.21, 95.91) --
	(163.27,100.66) --
	(165.33,100.04) --
	(167.38, 99.22) --
	(169.44, 98.42) --
	(171.50, 97.44) --
	(173.56, 96.63) --
	(175.62,100.14) --
	(177.67,102.41) --
	(179.73,102.00) --
	(181.79,101.26) --
	(183.85,100.66) --
	(185.91,100.12) --
	(187.96, 99.67) --
	(190.02, 99.42) --
	(192.08,100.47) --
	(194.14,101.90) --
	(196.20,102.06) --
	(198.25,102.40) --
	(200.31,102.22) --
	(202.37,103.28) --
	(204.43,103.89) --
	(206.49,103.42) --
	(208.54,104.32) --
	(210.60,104.87) --
	(212.66,102.44) --
	(214.72,103.21) --
	(216.78,102.84) --
	(218.83,102.52) --
	(220.89,102.71) --
	(222.95,102.47) --
	(225.01,102.19) --
	(227.07,101.79) --
	(229.12,102.34) --
	(231.18,103.03) --
	(233.24,103.96) --
	(235.30,103.69) --
	(237.36,103.88) --
	(239.42,103.72) --
	(241.47,103.65) --
	(243.53,103.35) --
	(245.59,103.07) --
	(247.65,103.48) --
	(249.71,104.03) --
	(251.76,103.79) --
	(253.82,104.12) --
	(255.88,104.07) --
	(257.94,104.17) --
	(260.00,104.30) --
	(262.05,104.10) --
	(264.11,104.05) --
	(266.17,104.63) --
	(268.23,105.17) --
	(270.29,105.31) --
	(272.34,105.61) --
	(274.40,105.34) --
	(276.46,105.46) --
	(278.52,105.43) --
	(280.58,105.27) --
	(282.63,105.05) --
	(284.69,105.06) --
	(286.75,105.72) --
	(288.81,106.19) --
	(290.87,106.51) --
	(292.92,106.72) --
	(294.98,107.29) --
	(297.04,107.25) --
	(299.10,107.01) --
	(301.16,106.93) --
	(303.21,107.38) --
	(305.27,107.57) --
	(307.33,107.85) --
	(309.39,108.28) --
	(311.45,108.17) --
	(313.50,108.02) --
	(315.56,107.92) --
	(317.62,107.88) --
	(319.68,108.26) --
	(321.74,108.51) --
	(323.79,108.40) --
	(325.85,108.35) --
	(327.91,108.27) --
	(329.97,108.07) --
	(332.03,108.32) --
	(334.08,108.61) --
	(336.14,108.41) --
	(338.20,108.19) --
	(338.20,121.89) --
	(336.14,121.76) --
	(334.08,121.59) --
	(332.03,121.46) --
	(329.97,121.59) --
	(327.91,121.71) --
	(325.85,121.89) --
	(323.79,121.69) --
	(321.74,121.53) --
	(319.68,121.57) --
	(317.62,121.78) --
	(315.56,121.82) --
	(313.50,121.93) --
	(311.45,121.77) --
	(309.39,121.59) --
	(307.33,121.78) --
	(305.27,122.18) --
	(303.21,122.28) --
	(301.16,122.48) --
	(299.10,122.39) --
	(297.04,122.20) --
	(294.98,122.14) --
	(292.92,122.06) --
	(290.87,122.34) --
	(288.81,122.43) --
	(286.75,122.55) --
	(284.69,122.36) --
	(282.63,122.32) --
	(280.58,122.53) --
	(278.52,122.51) --
	(276.46,122.42) --
	(274.40,122.68) --
	(272.34,122.79) --
	(270.29,122.68) --
	(268.23,122.70) --
	(266.17,122.78) --
	(264.11,123.01) --
	(262.05,123.37) --
	(260.00,123.85) --
	(257.94,123.90) --
	(255.88,123.78) --
	(253.82,124.08) --
	(251.76,124.06) --
	(249.71,124.24) --
	(247.65,124.86) --
	(245.59,125.54) --
	(243.53,125.86) --
	(241.47,125.43) --
	(239.42,125.16) --
	(237.36,125.40) --
	(235.30,125.08) --
	(233.24,124.62) --
	(231.18,124.12) --
	(229.12,123.83) --
	(227.07,124.14) --
	(225.01,124.26) --
	(222.95,124.30) --
	(220.89,123.95) --
	(218.83,123.42) --
	(216.78,124.01) --
	(214.72,124.27) --
	(212.66,124.49) --
	(210.60,124.35) --
	(208.54,124.66) --
	(206.49,124.22) --
	(204.43,123.55) --
	(202.37,122.89) --
	(200.31,123.03) --
	(198.25,123.42) --
	(196.20,124.29) --
	(194.14,125.01) --
	(192.08,125.91) --
	(190.02,125.92) --
	(187.96,126.82) --
	(185.91,126.17) --
	(183.85,125.31) --
	(181.79,124.96) --
	(179.73,126.59) --
	(177.67,128.59) --
	(175.62,127.68) --
	(173.56,126.58) --
	(171.50,125.57) --
	(169.44,124.43) --
	(167.38,125.01) --
	(165.33,126.81) --
	(163.27,128.03) --
	(161.21,130.68) --
	(159.15,134.93) --
	(157.09,134.11) --
	(155.04,132.63) --
	(152.98,135.89) --
	(150.92,142.22) --
	(148.86,145.13) --
	(146.80,145.95) --
	(144.75,148.99) --
	(142.69,154.74) --
	(140.63,165.64) --
	(138.57,246.86) --
	(136.51,253.34) --
	(134.46,259.81) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.30] (121.72, 32.96) --
	(121.85, 99.46) --
	(121.98,100.64) --
	(122.11,100.73) --
	(122.24,102.72) --
	(122.37,103.63) --
	(122.49,103.94) --
	(122.62,104.75) --
	(122.75,105.53) --
	(122.88,105.61) --
	(123.01,105.98) --
	(123.14,106.59) --
	(123.27,105.83) --
	(123.40,105.76) --
	(123.52,106.22) --
	(123.65,107.18) --
	(123.78,107.41) --
	(123.91,107.70) --
	(124.04,107.08) --
	(124.17,107.42) --
	(124.30,107.18) --
	(124.42,106.95) --
	(124.55,106.97) --
	(124.68,106.48) --
	(124.81,106.72) --
	(124.94,106.83) --
	(125.07,107.06) --
	(125.20,107.17) --
	(125.32,107.15) --
	(125.45,107.37) --
	(125.58,107.52) --
	(125.71,107.59) --
	(125.84,107.87) --
	(125.97,108.02) --
	(126.10,108.19) --
	(126.22,108.42) --
	(126.35,108.55) --
	(126.48,108.64) --
	(126.61,108.99) --
	(126.74,109.27) --
	(126.87,109.29) --
	(127.00,109.37) --
	(127.12,109.41) --
	(127.25,109.60) --
	(127.38,109.79) --
	(127.51,109.88) --
	(127.64,109.92) --
	(127.77,110.10) --
	(127.90,110.09) --
	(128.02,110.12) --
	(128.15,110.24) --
	(128.28,110.33) --
	(128.41,110.40) --
	(128.54,110.47) --
	(128.67,110.54) --
	(128.80,110.65) --
	(128.92,110.78) --
	(129.05,110.91) --
	(129.18,110.97) --
	(129.31,110.91) --
	(129.44,110.92) --
	(129.57,111.03) --
	(129.70,111.11) --
	(129.82,111.23) --
	(129.95,111.36) --
	(130.08,111.40) --
	(130.21,111.34) --
	(130.34,111.41) --
	(130.47,111.46) --
	(130.60,111.47) --
	(130.72,111.43) --
	(130.85,111.52) --
	(130.98,111.51) --
	(131.11,111.58) --
	(131.24,111.57) --
	(131.37,111.63) --
	(131.50,111.67) --
	(131.62,111.70) --
	(131.75,111.72) --
	(131.88,111.43) --
	(132.01,111.39) --
	(132.14,111.47) --
	(132.27,111.52) --
	(132.40,111.58) --
	(132.52,111.54) --
	(132.65,111.56) --
	(132.78,111.58) --
	(132.91,111.59) --
	(133.04,111.63) --
	(133.17,111.69) --
	(133.30,111.78) --
	(133.42,111.82) --
	(133.55,111.84) --
	(133.68,112.01) --
	(133.81,112.07) --
	(133.94,112.09) --
	(134.07,112.15) --
	(134.20,112.18) --
	(134.32,112.22) --
	(134.45,112.31) --
	(134.46,112.30) --
	(141.48,113.41) --
	(148.51,113.62) --
	(155.53,113.77) --
	(162.56,113.84) --
	(169.58,114.05) --
	(176.61,113.74) --
	(183.64,113.99) --
	(190.66,114.12) --
	(197.69,114.18) --
	(204.71,114.24) --
	(211.74,114.27) --
	(218.76,114.00) --
	(225.79,114.04) --
	(232.82,114.06) --
	(239.84,114.14) --
	(246.87,114.17) --
	(253.89,114.20) --
	(260.92,114.25) --
	(267.94,114.43) --
	(274.97,114.43) --
	(282.00,114.42) --
	(289.02,114.24) --
	(296.05,114.29) --
	(303.07,114.31) --
	(310.10,114.36) --
	(317.12,114.40) --
	(324.15,114.45) --
	(331.18,114.48) --
	(338.20,114.89) --
	(338.20,115.54) --
	(331.18,115.96) --
	(324.15,115.96) --
	(317.12,115.95) --
	(310.10,115.98) --
	(303.07,115.95) --
	(296.05,115.99) --
	(289.02,115.99) --
	(282.00,116.04) --
	(274.97,115.88) --
	(267.94,115.91) --
	(260.92,115.94) --
	(253.89,115.98) --
	(246.87,115.96) --
	(239.84,115.91) --
	(232.82,115.93) --
	(225.79,115.86) --
	(218.76,115.71) --
	(211.74,115.72) --
	(204.71,115.62) --
	(197.69,115.74) --
	(190.66,115.80) --
	(183.64,115.95) --
	(176.61,115.83) --
	(169.58,115.93) --
	(162.56,116.01) --
	(155.53,115.97) --
	(148.51,115.86) --
	(141.48,116.09) --
	(134.46,116.42) --
	(134.45,116.42) --
	(134.32,116.43) --
	(134.20,116.59) --
	(134.07,116.59) --
	(133.94,116.64) --
	(133.81,116.37) --
	(133.68,116.41) --
	(133.55,116.44) --
	(133.42,116.43) --
	(133.30,116.44) --
	(133.17,116.45) --
	(133.04,116.44) --
	(132.91,116.44) --
	(132.78,116.48) --
	(132.65,116.46) --
	(132.52,116.46) --
	(132.40,116.45) --
	(132.27,116.51) --
	(132.14,116.61) --
	(132.01,116.62) --
	(131.88,116.65) --
	(131.75,116.60) --
	(131.62,116.59) --
	(131.50,116.58) --
	(131.37,116.61) --
	(131.24,116.66) --
	(131.11,116.70) --
	(130.98,116.65) --
	(130.85,116.71) --
	(130.72,116.66) --
	(130.60,116.76) --
	(130.47,116.74) --
	(130.34,116.74) --
	(130.21,116.75) --
	(130.08,116.85) --
	(129.95,116.92) --
	(129.82,116.91) --
	(129.70,116.86) --
	(129.57,116.90) --
	(129.44,116.89) --
	(129.31,116.82) --
	(129.18,116.83) --
	(129.05,116.90) --
	(128.92,116.94) --
	(128.80,116.95) --
	(128.67,117.08) --
	(128.54,116.94) --
	(128.41,116.93) --
	(128.28,117.01) --
	(128.15,116.98) --
	(128.02,116.96) --
	(127.90,116.98) --
	(127.77,116.96) --
	(127.64,116.95) --
	(127.51,116.94) --
	(127.38,116.95) --
	(127.25,117.47) --
	(127.12,117.39) --
	(127.00,117.47) --
	(126.87,117.05) --
	(126.74,116.91) --
	(126.61,116.89) --
	(126.48,116.95) --
	(126.35,116.89) --
	(126.22,116.99) --
	(126.10,117.06) --
	(125.97,117.17) --
	(125.84,117.29) --
	(125.71,117.29) --
	(125.58,117.29) --
	(125.45,117.60) --
	(125.32,117.82) --
	(125.20,118.01) --
	(125.07,118.17) --
	(124.94,118.08) --
	(124.81,118.29) --
	(124.68,118.30) --
	(124.55,117.70) --
	(124.42,117.68) --
	(124.30,117.16) --
	(124.17,117.21) --
	(124.04,117.24) --
	(123.91,116.94) --
	(123.78,117.29) --
	(123.65,117.64) --
	(123.52,118.10) --
	(123.40,118.33) --
	(123.27,118.32) --
	(123.14,117.64) --
	(123.01,117.99) --
	(122.88,118.60) --
	(122.75,119.02) --
	(122.62,119.18) --
	(122.49,119.53) --
	(122.37,119.94) --
	(122.24,120.62) --
	(122.11,122.69) --
	(121.98,122.14) --
	(121.85,122.07) --
	(121.72,180.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (121.85, 99.46) --
	(121.98,100.64) --
	(122.11,100.73) --
	(122.24,102.72) --
	(122.37,103.63) --
	(122.49,103.94) --
	(122.62,104.75) --
	(122.75,105.53) --
	(122.88,105.61) --
	(123.01,105.98) --
	(123.14,106.59) --
	(123.27,105.83) --
	(123.40,105.76) --
	(123.52,106.22) --
	(123.65,107.18) --
	(123.78,107.41) --
	(123.91,107.70) --
	(124.04,107.08) --
	(124.17,107.42) --
	(124.30,107.18) --
	(124.42,106.95) --
	(124.55,106.97) --
	(124.68,106.48) --
	(124.81,106.72) --
	(124.94,106.83) --
	(125.07,107.06) --
	(125.20,107.17) --
	(125.32,107.15) --
	(125.45,107.37) --
	(125.58,107.52) --
	(125.71,107.59) --
	(125.84,107.87) --
	(125.97,108.02) --
	(126.10,108.19) --
	(126.22,108.42) --
	(126.35,108.55) --
	(126.48,108.64) --
	(126.61,108.99) --
	(126.74,109.27) --
	(126.87,109.29) --
	(127.00,109.37) --
	(127.12,109.41) --
	(127.25,109.60) --
	(127.38,109.79) --
	(127.51,109.88) --
	(127.64,109.92) --
	(127.77,110.10) --
	(127.90,110.09) --
	(128.02,110.12) --
	(128.15,110.24) --
	(128.28,110.33) --
	(128.41,110.40) --
	(128.54,110.47) --
	(128.67,110.54) --
	(128.80,110.65) --
	(128.92,110.78) --
	(129.05,110.91) --
	(129.18,110.97) --
	(129.31,110.91) --
	(129.44,110.92) --
	(129.57,111.03) --
	(129.70,111.11) --
	(129.82,111.23) --
	(129.95,111.36) --
	(130.08,111.40) --
	(130.21,111.34) --
	(130.34,111.41) --
	(130.47,111.46) --
	(130.60,111.47) --
	(130.72,111.43) --
	(130.85,111.52) --
	(130.98,111.51) --
	(131.11,111.58) --
	(131.24,111.57) --
	(131.37,111.63) --
	(131.50,111.67) --
	(131.62,111.70) --
	(131.75,111.72) --
	(131.88,111.43) --
	(132.01,111.39) --
	(132.14,111.47) --
	(132.27,111.52) --
	(132.40,111.58) --
	(132.52,111.54) --
	(132.65,111.56) --
	(132.78,111.58) --
	(132.91,111.59) --
	(133.04,111.63) --
	(133.17,111.69) --
	(133.30,111.78) --
	(133.42,111.82) --
	(133.55,111.84) --
	(133.68,112.01) --
	(133.81,112.07) --
	(133.94,112.09) --
	(134.07,112.15) --
	(134.20,112.18) --
	(134.32,112.22) --
	(134.45,112.31) --
	(134.46,112.30) --
	(141.48,113.41) --
	(148.51,113.62) --
	(155.53,113.77) --
	(162.56,113.84) --
	(169.58,114.05) --
	(176.61,113.74) --
	(183.64,113.99) --
	(190.66,114.12) --
	(197.69,114.18) --
	(204.71,114.24) --
	(211.74,114.27) --
	(218.76,114.00) --
	(225.79,114.04) --
	(232.82,114.06) --
	(239.84,114.14) --
	(246.87,114.17) --
	(253.89,114.20) --
	(260.92,114.25) --
	(267.94,114.43) --
	(274.97,114.43) --
	(282.00,114.42) --
	(289.02,114.24) --
	(296.05,114.29) --
	(303.07,114.31) --
	(310.10,114.36) --
	(317.12,114.40) --
	(324.15,114.45) --
	(331.18,114.48) --
	(338.20,114.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (121.85,122.07) --
	(121.98,122.14) --
	(122.11,122.69) --
	(122.24,120.62) --
	(122.37,119.94) --
	(122.49,119.53) --
	(122.62,119.18) --
	(122.75,119.02) --
	(122.88,118.60) --
	(123.01,117.99) --
	(123.14,117.64) --
	(123.27,118.32) --
	(123.40,118.33) --
	(123.52,118.10) --
	(123.65,117.64) --
	(123.78,117.29) --
	(123.91,116.94) --
	(124.04,117.24) --
	(124.17,117.21) --
	(124.30,117.16) --
	(124.42,117.68) --
	(124.55,117.70) --
	(124.68,118.30) --
	(124.81,118.29) --
	(124.94,118.08) --
	(125.07,118.17) --
	(125.20,118.01) --
	(125.32,117.82) --
	(125.45,117.60) --
	(125.58,117.29) --
	(125.71,117.29) --
	(125.84,117.29) --
	(125.97,117.17) --
	(126.10,117.06) --
	(126.22,116.99) --
	(126.35,116.89) --
	(126.48,116.95) --
	(126.61,116.89) --
	(126.74,116.91) --
	(126.87,117.05) --
	(127.00,117.47) --
	(127.12,117.39) --
	(127.25,117.47) --
	(127.38,116.95) --
	(127.51,116.94) --
	(127.64,116.95) --
	(127.77,116.96) --
	(127.90,116.98) --
	(128.02,116.96) --
	(128.15,116.98) --
	(128.28,117.01) --
	(128.41,116.93) --
	(128.54,116.94) --
	(128.67,117.08) --
	(128.80,116.95) --
	(128.92,116.94) --
	(129.05,116.90) --
	(129.18,116.83) --
	(129.31,116.82) --
	(129.44,116.89) --
	(129.57,116.90) --
	(129.70,116.86) --
	(129.82,116.91) --
	(129.95,116.92) --
	(130.08,116.85) --
	(130.21,116.75) --
	(130.34,116.74) --
	(130.47,116.74) --
	(130.60,116.76) --
	(130.72,116.66) --
	(130.85,116.71) --
	(130.98,116.65) --
	(131.11,116.70) --
	(131.24,116.66) --
	(131.37,116.61) --
	(131.50,116.58) --
	(131.62,116.59) --
	(131.75,116.60) --
	(131.88,116.65) --
	(132.01,116.62) --
	(132.14,116.61) --
	(132.27,116.51) --
	(132.40,116.45) --
	(132.52,116.46) --
	(132.65,116.46) --
	(132.78,116.48) --
	(132.91,116.44) --
	(133.04,116.44) --
	(133.17,116.45) --
	(133.30,116.44) --
	(133.42,116.43) --
	(133.55,116.44) --
	(133.68,116.41) --
	(133.81,116.37) --
	(133.94,116.64) --
	(134.07,116.59) --
	(134.20,116.59) --
	(134.32,116.43) --
	(134.45,116.42) --
	(134.46,116.42) --
	(141.48,116.09) --
	(148.51,115.86) --
	(155.53,115.97) --
	(162.56,116.01) --
	(169.58,115.93) --
	(176.61,115.83) --
	(183.64,115.95) --
	(190.66,115.80) --
	(197.69,115.74) --
	(204.71,115.62) --
	(211.74,115.72) --
	(218.76,115.71) --
	(225.79,115.86) --
	(232.82,115.93) --
	(239.84,115.91) --
	(246.87,115.96) --
	(253.89,115.98) --
	(260.92,115.94) --
	(267.94,115.91) --
	(274.97,115.88) --
	(282.00,116.04) --
	(289.02,115.99) --
	(296.05,115.99) --
	(303.07,115.95) --
	(310.10,115.98) --
	(317.12,115.95) --
	(324.15,115.96) --
	(331.18,115.96) --
	(338.20,115.54);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (134.46, 98.04) --
	(136.51, 99.11) --
	(138.57,108.37) --
	(140.63,108.66) --
	(142.69,111.82) --
	(144.75,111.57) --
	(146.80,107.86) --
	(148.86,107.76) --
	(150.92,109.69) --
	(152.98,112.23) --
	(155.04,113.40) --
	(157.09,112.04) --
	(159.15,114.20) --
	(161.21,113.48) --
	(163.27,114.12) --
	(165.33,113.16) --
	(167.38,113.27) --
	(169.44,111.85) --
	(171.50,112.41) --
	(173.56,112.48) --
	(175.62,113.89) --
	(177.67,113.98) --
	(179.73,114.99) --
	(181.79,115.08) --
	(183.85,115.23) --
	(185.91,115.81) --
	(187.96,115.63) --
	(190.02,115.42) --
	(192.08,114.91) --
	(194.14,115.40) --
	(196.20,115.15) --
	(198.25,115.13) --
	(200.31,115.14) --
	(202.37,115.54) --
	(204.43,115.52) --
	(206.49,115.56) --
	(208.54,115.54) --
	(210.60,115.55) --
	(212.66,115.42) --
	(214.72,115.39) --
	(216.78,115.28) --
	(218.83,115.66) --
	(220.89,116.15) --
	(222.95,116.07) --
	(225.01,115.99) --
	(227.07,115.77) --
	(229.12,115.91) --
	(231.18,115.64) --
	(233.24,115.90) --
	(235.30,115.78) --
	(237.36,115.99) --
	(239.42,116.24) --
	(241.47,116.21) --
	(243.53,115.85) --
	(245.59,115.91) --
	(247.65,115.74) --
	(249.71,115.72) --
	(251.76,115.79) --
	(253.82,115.75) --
	(255.88,115.90) --
	(257.94,115.77) --
	(260.00,115.79) --
	(262.05,115.83) --
	(264.11,115.55) --
	(266.17,115.40) --
	(268.23,115.52) --
	(270.29,115.54) --
	(272.34,115.93) --
	(274.40,115.83) --
	(276.46,116.05) --
	(278.52,116.14) --
	(280.58,115.99) --
	(282.63,116.00) --
	(284.69,116.08) --
	(286.75,116.10) --
	(288.81,115.95) --
	(290.87,116.22) --
	(292.92,116.09) --
	(294.98,116.00) --
	(297.04,115.86) --
	(299.10,115.97) --
	(301.16,116.18) --
	(303.21,116.15) --
	(305.27,116.13) --
	(307.33,116.04) --
	(309.39,115.87) --
	(311.45,115.78) --
	(313.50,115.72) --
	(315.56,115.75) --
	(317.62,115.82) --
	(319.68,115.53) --
	(321.74,115.24) --
	(323.79,115.06) --
	(325.85,115.14) --
	(327.91,115.08) --
	(329.97,114.81) --
	(332.03,115.08) --
	(334.08,115.00) --
	(336.14,114.95) --
	(338.20,114.98);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (121.72,109.61) --
	(121.85,113.66) --
	(121.98,114.30) --
	(122.11,114.61) --
	(122.24,114.57) --
	(122.37,114.68) --
	(122.49,114.64) --
	(122.62,114.87) --
	(122.75,115.18) --
	(122.88,115.01) --
	(123.01,114.89) --
	(123.14,115.02) --
	(123.27,114.97) --
	(123.40,114.95) --
	(123.52,115.06) --
	(123.65,115.32) --
	(123.78,115.25) --
	(123.91,115.22) --
	(124.04,115.06) --
	(124.17,115.22) --
	(124.30,115.07) --
	(124.42,115.22) --
	(124.55,115.24) --
	(124.68,115.31) --
	(124.81,115.27) --
	(124.94,115.14) --
	(125.07,115.14) --
	(125.20,115.05) --
	(125.32,115.29) --
	(125.45,115.31) --
	(125.58,115.28) --
	(125.71,115.25) --
	(125.84,115.27) --
	(125.97,115.27) --
	(126.10,115.27) --
	(126.22,115.27) --
	(126.35,115.27) --
	(126.48,115.21) --
	(126.61,115.20) --
	(126.74,115.17) --
	(126.87,115.13) --
	(127.00,115.18) --
	(127.12,115.14) --
	(127.25,115.21) --
	(127.38,115.29) --
	(127.51,115.29) --
	(127.64,115.31) --
	(127.77,115.27) --
	(127.90,115.29) --
	(128.02,115.28) --
	(128.15,115.30) --
	(128.28,115.27) --
	(128.41,115.27) --
	(128.54,115.32) --
	(128.67,115.27) --
	(128.80,115.23) --
	(128.92,115.31) --
	(129.05,115.30) --
	(129.18,115.30) --
	(129.31,115.20) --
	(129.44,115.25) --
	(129.57,115.25) --
	(129.70,115.25) --
	(129.82,115.24) --
	(129.95,115.26) --
	(130.08,115.24) --
	(130.21,115.31) --
	(130.34,115.31) --
	(130.47,115.23) --
	(130.60,115.27) --
	(130.72,115.25) --
	(130.85,115.29) --
	(130.98,115.29) --
	(131.11,115.28) --
	(131.24,115.34) --
	(131.37,115.34) --
	(131.50,115.31) --
	(131.62,115.37) --
	(131.75,115.36) --
	(131.88,115.38) --
	(132.01,115.38) --
	(132.14,115.38) --
	(132.27,115.35) --
	(132.40,115.35) --
	(132.52,115.31) --
	(132.65,115.35) --
	(132.78,115.35) --
	(132.91,115.36) --
	(133.04,115.33) --
	(133.17,115.32) --
	(133.30,115.33) --
	(133.42,115.32) --
	(133.55,115.32) --
	(133.68,115.32) --
	(133.81,115.30) --
	(133.94,115.41) --
	(134.07,115.38) --
	(134.20,115.34) --
	(134.32,115.35) --
	(134.45,115.34) --
	(134.46,115.34) --
	(141.48,115.15) --
	(148.51,115.13) --
	(155.53,115.17) --
	(162.56,115.16) --
	(169.58,115.24) --
	(176.61,115.17) --
	(183.64,115.15) --
	(190.66,115.14) --
	(197.69,115.15) --
	(204.71,115.15) --
	(211.74,115.12) --
	(218.76,115.14) --
	(225.79,115.16) --
	(232.82,115.13) --
	(239.84,115.16) --
	(246.87,115.18) --
	(253.89,115.17) --
	(260.92,115.17) --
	(267.94,115.13) --
	(274.97,115.18) --
	(282.00,115.15) --
	(289.02,115.11) --
	(296.05,115.14) --
	(303.07,115.14) --
	(310.10,115.13) --
	(317.12,115.11) --
	(324.15,115.11) --
	(331.18,115.10);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (124.18,  0.00) --
	(126.14,128.21) --
	(130.56,121.69) --
	(134.97,122.26) --
	(139.39,119.30) --
	(143.81,117.32) --
	(148.23,114.64) --
	(152.65,111.49) --
	(157.06,112.33) --
	(161.48,113.81) --
	(165.90,112.25) --
	(170.32,111.12) --
	(174.74,109.53) --
	(179.15,108.13) --
	(183.57,112.34) --
	(187.99,111.30) --
	(192.41,111.56) --
	(196.83,111.83) --
	(201.24,111.14) --
	(205.66,116.38) --
	(210.08,116.55) --
	(214.50,118.25) --
	(218.92,117.96) --
	(223.33,116.54) --
	(227.75,116.25) --
	(232.17,117.04) --
	(236.59,117.46) --
	(241.01,116.42) --
	(245.42,116.03) --
	(249.84,117.64) --
	(254.26,117.26) --
	(258.68,117.06) --
	(263.10,116.90) --
	(267.51,117.08) --
	(271.93,115.97) --
	(276.35,116.10) --
	(280.77,115.80) --
	(285.19,114.46) --
	(289.60,114.49) --
	(294.02,114.63) --
	(298.44,114.62) --
	(302.86,114.84) --
	(307.28,114.81) --
	(311.69,114.72) --
	(316.11,114.60) --
	(320.53,114.69) --
	(324.95,114.92) --
	(329.36,114.47) --
	(333.78,114.30) --
	(338.20,114.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (125.71,  0.00) --
	(126.14, 42.93) --
	(130.56, 57.41) --
	(134.97, 64.28) --
	(139.39, 77.40) --
	(143.81, 78.37) --
	(148.23, 87.07) --
	(152.65, 87.88) --
	(157.06, 87.42) --
	(161.48, 87.24) --
	(165.90, 90.57) --
	(170.32, 90.49) --
	(174.74, 93.05) --
	(179.15, 93.66) --
	(183.57, 93.81) --
	(187.99, 94.33) --
	(192.41, 96.37) --
	(196.83, 95.61) --
	(201.24, 95.64) --
	(205.66,101.98) --
	(210.08,101.28) --
	(214.50,102.55) --
	(218.92,103.20) --
	(223.33,102.99) --
	(227.75,106.02) --
	(232.17,107.74) --
	(236.59,106.33) --
	(241.01,106.60) --
	(245.42,107.84) --
	(249.84,106.46) --
	(254.26,104.96) --
	(258.68,105.54) --
	(263.10,105.43) --
	(267.51,105.44) --
	(271.93,105.84) --
	(276.35,106.06) --
	(280.77,105.81) --
	(285.19,106.14) --
	(289.60,106.28) --
	(294.02,105.23) --
	(298.44,105.23) --
	(302.86,104.84) --
	(307.28,105.15) --
	(311.69,105.40) --
	(316.11,105.31) --
	(320.53,105.67) --
	(324.95,106.00) --
	(329.36,105.98) --
	(333.78,105.16) --
	(338.20,105.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (121.72, 40.65) --
	(126.14,194.73) --
	(130.56,187.82) --
	(134.97,180.61) --
	(139.39,174.21) --
	(143.81,153.45) --
	(148.23,138.31) --
	(152.65,135.80) --
	(157.06,135.50) --
	(161.48,138.94) --
	(165.90,130.71) --
	(170.32,130.78) --
	(174.74,126.42) --
	(179.15,126.54) --
	(183.57,126.84) --
	(187.99,126.70) --
	(192.41,128.58) --
	(196.83,128.11) --
	(201.24,129.20) --
	(205.66,127.30) --
	(210.08,127.16) --
	(214.50,129.65) --
	(218.92,129.44) --
	(223.33,129.68) --
	(227.75,129.70) --
	(232.17,127.86) --
	(236.59,128.76) --
	(241.01,128.74) --
	(245.42,129.76) --
	(249.84,130.21) --
	(254.26,130.38) --
	(258.68,129.49) --
	(263.10,129.16) --
	(267.51,129.39) --
	(271.93,129.42) --
	(276.35,129.20) --
	(280.77,129.07) --
	(285.19,129.34) --
	(289.60,129.14) --
	(294.02,127.71) --
	(298.44,127.98) --
	(302.86,127.56) --
	(307.28,127.94) --
	(311.69,127.78) --
	(316.11,127.41) --
	(320.53,127.17) --
	(324.95,126.97) --
	(329.36,126.49) --
	(333.78,126.29) --
	(338.20,126.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (134.46, 18.69) --
	(136.51, 33.84) --
	(138.57, 51.22) --
	(140.63, 64.69) --
	(142.69, 75.26) --
	(144.75, 76.21) --
	(146.80, 79.89) --
	(148.86, 81.23) --
	(150.92, 92.50) --
	(152.98, 92.35) --
	(155.04, 90.99) --
	(157.09, 89.99) --
	(159.15, 88.95) --
	(161.21, 95.91) --
	(163.27,100.66) --
	(165.33,100.04) --
	(167.38, 99.22) --
	(169.44, 98.42) --
	(171.50, 97.44) --
	(173.56, 96.63) --
	(175.62,100.14) --
	(177.67,102.41) --
	(179.73,102.00) --
	(181.79,101.26) --
	(183.85,100.66) --
	(185.91,100.12) --
	(187.96, 99.67) --
	(190.02, 99.42) --
	(192.08,100.47) --
	(194.14,101.90) --
	(196.20,102.06) --
	(198.25,102.40) --
	(200.31,102.22) --
	(202.37,103.28) --
	(204.43,103.89) --
	(206.49,103.42) --
	(208.54,104.32) --
	(210.60,104.87) --
	(212.66,102.44) --
	(214.72,103.21) --
	(216.78,102.84) --
	(218.83,102.52) --
	(220.89,102.71) --
	(222.95,102.47) --
	(225.01,102.19) --
	(227.07,101.79) --
	(229.12,102.34) --
	(231.18,103.03) --
	(233.24,103.96) --
	(235.30,103.69) --
	(237.36,103.88) --
	(239.42,103.72) --
	(241.47,103.65) --
	(243.53,103.35) --
	(245.59,103.07) --
	(247.65,103.48) --
	(249.71,104.03) --
	(251.76,103.79) --
	(253.82,104.12) --
	(255.88,104.07) --
	(257.94,104.17) --
	(260.00,104.30) --
	(262.05,104.10) --
	(264.11,104.05) --
	(266.17,104.63) --
	(268.23,105.17) --
	(270.29,105.31) --
	(272.34,105.61) --
	(274.40,105.34) --
	(276.46,105.46) --
	(278.52,105.43) --
	(280.58,105.27) --
	(282.63,105.05) --
	(284.69,105.06) --
	(286.75,105.72) --
	(288.81,106.19) --
	(290.87,106.51) --
	(292.92,106.72) --
	(294.98,107.29) --
	(297.04,107.25) --
	(299.10,107.01) --
	(301.16,106.93) --
	(303.21,107.38) --
	(305.27,107.57) --
	(307.33,107.85) --
	(309.39,108.28) --
	(311.45,108.17) --
	(313.50,108.02) --
	(315.56,107.92) --
	(317.62,107.88) --
	(319.68,108.26) --
	(321.74,108.51) --
	(323.79,108.40) --
	(325.85,108.35) --
	(327.91,108.27) --
	(329.97,108.07) --
	(332.03,108.32) --
	(334.08,108.61) --
	(336.14,108.41) --
	(338.20,108.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (134.46,259.81) --
	(136.51,253.34) --
	(138.57,246.86) --
	(140.63,165.64) --
	(142.69,154.74) --
	(144.75,148.99) --
	(146.80,145.95) --
	(148.86,145.13) --
	(150.92,142.22) --
	(152.98,135.89) --
	(155.04,132.63) --
	(157.09,134.11) --
	(159.15,134.93) --
	(161.21,130.68) --
	(163.27,128.03) --
	(165.33,126.81) --
	(167.38,125.01) --
	(169.44,124.43) --
	(171.50,125.57) --
	(173.56,126.58) --
	(175.62,127.68) --
	(177.67,128.59) --
	(179.73,126.59) --
	(181.79,124.96) --
	(183.85,125.31) --
	(185.91,126.17) --
	(187.96,126.82) --
	(190.02,125.92) --
	(192.08,125.91) --
	(194.14,125.01) --
	(196.20,124.29) --
	(198.25,123.42) --
	(200.31,123.03) --
	(202.37,122.89) --
	(204.43,123.55) --
	(206.49,124.22) --
	(208.54,124.66) --
	(210.60,124.35) --
	(212.66,124.49) --
	(214.72,124.27) --
	(216.78,124.01) --
	(218.83,123.42) --
	(220.89,123.95) --
	(222.95,124.30) --
	(225.01,124.26) --
	(227.07,124.14) --
	(229.12,123.83) --
	(231.18,124.12) --
	(233.24,124.62) --
	(235.30,125.08) --
	(237.36,125.40) --
	(239.42,125.16) --
	(241.47,125.43) --
	(243.53,125.86) --
	(245.59,125.54) --
	(247.65,124.86) --
	(249.71,124.24) --
	(251.76,124.06) --
	(253.82,124.08) --
	(255.88,123.78) --
	(257.94,123.90) --
	(260.00,123.85) --
	(262.05,123.37) --
	(264.11,123.01) --
	(266.17,122.78) --
	(268.23,122.70) --
	(270.29,122.68) --
	(272.34,122.79) --
	(274.40,122.68) --
	(276.46,122.42) --
	(278.52,122.51) --
	(280.58,122.53) --
	(282.63,122.32) --
	(284.69,122.36) --
	(286.75,122.55) --
	(288.81,122.43) --
	(290.87,122.34) --
	(292.92,122.06) --
	(294.98,122.14) --
	(297.04,122.20) --
	(299.10,122.39) --
	(301.16,122.48) --
	(303.21,122.28) --
	(305.27,122.18) --
	(307.33,121.78) --
	(309.39,121.59) --
	(311.45,121.77) --
	(313.50,121.93) --
	(315.56,121.82) --
	(317.62,121.78) --
	(319.68,121.57) --
	(321.74,121.53) --
	(323.79,121.69) --
	(325.85,121.89) --
	(327.91,121.71) --
	(329.97,121.59) --
	(332.03,121.46) --
	(334.08,121.59) --
	(336.14,121.76) --
	(338.20,121.89);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.41, 27.92) --
	( 53.32, 71.25) --
	( 56.22, 87.93) --
	( 59.13, 96.50) --
	( 62.04,111.18) --
	( 64.94,144.35) --
	( 67.85,158.99) --
	( 70.76,162.79) --
	( 73.67,129.42) --
	( 76.57,160.20) --
	( 79.48,145.26) --
	( 82.39,140.70) --
	( 85.29,149.87) --
	( 88.20,156.66) --
	( 91.11,144.96) --
	( 94.01,154.18) --
	( 96.92,141.68) --
	( 99.83,149.53) --
	(102.73,146.74) --
	(105.64,143.04) --
	(108.55,134.44) --
	(111.46,133.42) --
	(114.36,131.15) --
	(117.27,129.69) --
	(120.18,129.18) --
	(123.08,120.34) --
	(125.99,139.37) --
	(128.90,120.71) --
	(131.80,112.40) --
	(134.71,104.28) --
	(137.62,118.14) --
	(140.53,104.39) --
	(143.43,115.43) --
	(146.34,117.21) --
	(149.25,122.57) --
	(152.15,117.25) --
	(155.06,124.58) --
	(157.97,122.73) --
	(160.87,124.14) --
	(163.78,104.90) --
	(166.69,102.78) --
	(169.60,110.20) --
	(172.50,113.72) --
	(175.41,106.36) --
	(178.32,105.91) --
	(181.22,107.53) --
	(184.13,116.95) --
	(187.04,112.01) --
	(189.94,115.08) --
	(192.85,121.54) --
	(195.76,136.16) --
	(198.67,135.47) --
	(201.57,123.19) --
	(204.48,120.91) --
	(207.39, 90.44) --
	(210.29, 77.68) --
	(213.20, 76.50) --
	(216.11, 88.90) --
	(219.01, 79.07) --
	(221.92, 90.12) --
	(224.83, 79.89) --
	(227.74, 70.33) --
	(230.64, 74.45) --
	(233.55, 80.01) --
	(236.46, 81.83) --
	(239.36, 81.92) --
	(242.27, 77.27) --
	(245.18, 82.29) --
	(248.08, 88.98) --
	(250.99, 91.51) --
	(253.90, 96.91) --
	(256.81, 84.15) --
	(259.71, 91.48) --
	(262.62, 93.51) --
	(265.53, 84.86) --
	(268.43, 97.56) --
	(271.34, 81.03) --
	(274.25, 91.60) --
	(277.15, 78.58) --
	(280.06, 82.59) --
	(282.97, 87.46) --
	(285.88, 83.28) --
	(288.78, 84.52) --
	(291.69, 91.04) --
	(294.60, 88.11) --
	(297.50, 90.12) --
	(300.41, 86.61) --
	(303.32, 88.39) --
	(306.22, 89.55) --
	(309.13, 90.59) --
	(312.04, 84.32) --
	(314.94, 73.89) --
	(317.85, 74.34) --
	(320.76, 67.42) --
	(323.67, 71.81) --
	(326.57, 76.17) --
	(329.48, 85.33) --
	(332.39, 83.00) --
	(335.29, 79.25) --
	(338.20, 73.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 50.41,174.95) --
	( 53.32,227.75) --
	( 56.22,246.46) --
	( 57.93,274.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 97.68,274.63) --
	( 99.83,252.48) --
	(102.73,254.77) --
	(105.64,235.21) --
	(108.55,250.85) --
	(111.46,249.59) --
	(114.36,242.19) --
	(117.27,238.33) --
	(120.18,240.66) --
	(123.08,228.33) --
	(125.99,239.59) --
	(128.90,241.51) --
	(131.80,226.85) --
	(134.71,234.66) --
	(137.62,238.36) --
	(140.53,228.76) --
	(143.43,235.43) --
	(146.34,230.07) --
	(149.25,222.19) --
	(152.15,220.68) --
	(155.06,236.40) --
	(157.97,216.58) --
	(160.87,222.84) --
	(163.78,218.33) --
	(166.69,208.15) --
	(169.60,206.20) --
	(172.50,202.93) --
	(175.41,207.44) --
	(178.32,203.67) --
	(181.22,232.19) --
	(184.13,240.32) --
	(187.04,229.95) --
	(189.94,235.94) --
	(192.85,224.36) --
	(195.76,252.62) --
	(198.67,250.48) --
	(201.57,230.03) --
	(204.48,222.52) --
	(207.39,228.56) --
	(210.29,204.18) --
	(213.20,211.50) --
	(216.11,177.58) --
	(219.01,188.30) --
	(221.92,183.90) --
	(224.83,184.46) --
	(227.74,186.69) --
	(230.64,180.73) --
	(233.55,185.52) --
	(236.46,175.67) --
	(239.36,168.42) --
	(242.27,177.78) --
	(245.18,183.39) --
	(248.08,175.59) --
	(250.99,196.63) --
	(253.90,185.41) --
	(256.81,184.74) --
	(259.71,184.95) --
	(262.62,174.61) --
	(265.53,171.14) --
	(268.43,170.35) --
	(271.34,172.49) --
	(274.25,177.16) --
	(277.15,184.85) --
	(280.06,184.61) --
	(282.97,185.69) --
	(285.88,184.51) --
	(288.78,186.70) --
	(291.69,173.71) --
	(294.60,188.64) --
	(297.50,172.60) --
	(300.41,178.50) --
	(303.32,173.94) --
	(306.22,167.07) --
	(309.13,161.44) --
	(312.04,162.16) --
	(314.94,174.81) --
	(317.85,167.58) --
	(320.76,164.32) --
	(323.67,167.06) --
	(326.57,160.65) --
	(329.48,166.56) --
	(332.39,153.23) --
	(335.29,164.99) --
	(338.20,171.78);
\definecolor{drawColor}{gray}{0.66}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 50.41, 99.05) --
	( 53.32,137.02) --
	( 56.22,173.63) --
	( 59.13,188.33) --
	( 62.04,202.07) --
	( 64.94,225.67) --
	( 67.85,226.32) --
	( 70.76,233.31) --
	( 73.67,216.74) --
	( 76.57,223.54) --
	( 79.48,204.75) --
	( 82.39,207.33) --
	( 85.29,219.54) --
	( 88.20,218.63) --
	( 91.11,209.85) --
	( 94.01,209.01) --
	( 96.92,197.13) --
	( 99.83,194.45) --
	(102.73,195.59) --
	(105.64,198.82) --
	(108.55,197.35) --
	(111.46,185.69) --
	(114.36,183.61) --
	(117.27,186.47) --
	(120.18,184.61) --
	(123.08,181.02) --
	(125.99,176.60) --
	(128.90,176.42) --
	(131.80,178.80) --
	(134.71,170.86) --
	(137.62,167.92) --
	(140.53,169.32) --
	(143.43,170.29) --
	(146.34,170.50) --
	(149.25,165.63) --
	(152.15,167.78) --
	(155.06,165.74) --
	(157.97,167.68) --
	(160.87,162.75) --
	(163.78,161.40) --
	(166.69,161.23) --
	(169.60,161.00) --
	(172.50,154.84) --
	(175.41,152.38) --
	(178.32,156.24) --
	(181.22,172.05) --
	(184.13,179.67) --
	(187.04,169.73) --
	(189.94,173.24) --
	(192.85,176.61) --
	(195.76,184.70) --
	(198.67,175.05) --
	(201.57,170.17) --
	(204.48,158.79) --
	(207.39,162.61) --
	(210.29,141.81) --
	(213.20,137.48) --
	(216.11,140.84) --
	(219.01,139.33) --
	(221.92,136.32) --
	(224.83,138.39) --
	(227.74,134.46) --
	(230.64,137.48) --
	(233.55,134.25) --
	(236.46,127.78) --
	(239.36,123.78) --
	(242.27,132.83) --
	(245.18,131.90) --
	(248.08,126.78) --
	(250.99,127.62) --
	(253.90,131.81) --
	(256.81,126.83) --
	(259.71,129.36) --
	(262.62,128.85) --
	(265.53,130.82) --
	(268.43,133.60) --
	(271.34,132.30) --
	(274.25,132.06) --
	(277.15,131.12) --
	(280.06,126.82) --
	(282.97,127.81) --
	(285.88,131.58) --
	(288.78,129.88) --
	(291.69,127.42) --
	(294.60,127.41) --
	(297.50,131.27) --
	(300.41,129.33) --
	(303.32,133.50) --
	(306.22,128.93) --
	(309.13,127.15) --
	(312.04,120.83) --
	(314.94,122.92) --
	(317.85,122.85) --
	(320.76,118.15) --
	(323.67,119.45) --
	(326.57,123.41) --
	(329.48,122.58) --
	(332.39,121.97) --
	(335.29,123.56) --
	(338.20,122.02);

\path[fill=fillColor,fill opacity=0.30] (121.72, 32.96) --
	(121.85, 99.46) --
	(121.98,100.64) --
	(122.11,100.73) --
	(122.24,102.72) --
	(122.37,103.63) --
	(122.49,103.94) --
	(122.62,104.75) --
	(122.75,105.53) --
	(122.88,105.61) --
	(123.01,105.98) --
	(123.14,106.59) --
	(123.27,105.83) --
	(123.40,105.76) --
	(123.52,106.22) --
	(123.65,107.18) --
	(123.78,107.41) --
	(123.91,107.70) --
	(124.04,107.08) --
	(124.17,107.42) --
	(124.30,107.18) --
	(124.42,106.95) --
	(124.55,106.97) --
	(124.68,106.48) --
	(124.81,106.72) --
	(124.94,106.83) --
	(125.07,107.06) --
	(125.20,107.17) --
	(125.32,107.15) --
	(125.45,107.37) --
	(125.58,107.52) --
	(125.71,107.59) --
	(125.84,107.87) --
	(125.97,108.02) --
	(126.10,108.19) --
	(126.22,108.42) --
	(126.35,108.55) --
	(126.48,108.64) --
	(126.61,108.99) --
	(126.74,109.27) --
	(126.87,109.29) --
	(127.00,109.37) --
	(127.12,109.41) --
	(127.25,109.60) --
	(127.38,109.79) --
	(127.51,109.88) --
	(127.64,109.92) --
	(127.77,110.10) --
	(127.90,110.09) --
	(128.02,110.12) --
	(128.15,110.24) --
	(128.28,110.33) --
	(128.41,110.40) --
	(128.54,110.47) --
	(128.67,110.54) --
	(128.80,110.65) --
	(128.92,110.78) --
	(129.05,110.91) --
	(129.18,110.97) --
	(129.31,110.91) --
	(129.44,110.92) --
	(129.57,111.03) --
	(129.70,111.11) --
	(129.82,111.23) --
	(129.95,111.36) --
	(130.08,111.40) --
	(130.21,111.34) --
	(130.34,111.41) --
	(130.47,111.46) --
	(130.60,111.47) --
	(130.72,111.43) --
	(130.85,111.52) --
	(130.98,111.51) --
	(131.11,111.58) --
	(131.24,111.57) --
	(131.37,111.63) --
	(131.50,111.67) --
	(131.62,111.70) --
	(131.75,111.72) --
	(131.88,111.43) --
	(132.01,111.39) --
	(132.14,111.47) --
	(132.27,111.52) --
	(132.40,111.58) --
	(132.52,111.54) --
	(132.65,111.56) --
	(132.78,111.58) --
	(132.91,111.59) --
	(133.04,111.63) --
	(133.17,111.69) --
	(133.30,111.78) --
	(133.42,111.82) --
	(133.55,111.84) --
	(133.68,112.01) --
	(133.81,112.07) --
	(133.94,112.09) --
	(134.07,112.15) --
	(134.20,112.18) --
	(134.32,112.22) --
	(134.45,112.31) --
	(134.46,112.30) --
	(141.48,113.41) --
	(148.51,113.62) --
	(155.53,113.77) --
	(162.56,113.84) --
	(169.58,114.05) --
	(176.61,113.74) --
	(183.64,113.99) --
	(190.66,114.12) --
	(197.69,114.18) --
	(204.71,114.24) --
	(211.74,114.27) --
	(218.76,114.00) --
	(225.79,114.04) --
	(232.82,114.06) --
	(239.84,114.14) --
	(246.87,114.17) --
	(253.89,114.20) --
	(260.92,114.25) --
	(267.94,114.43) --
	(274.97,114.43) --
	(282.00,114.42) --
	(289.02,114.24) --
	(296.05,114.29) --
	(303.07,114.31) --
	(310.10,114.36) --
	(317.12,114.40) --
	(324.15,114.45) --
	(331.18,114.48) --
	(338.20,114.89) --
	(338.20,115.54) --
	(331.18,115.96) --
	(324.15,115.96) --
	(317.12,115.95) --
	(310.10,115.98) --
	(303.07,115.95) --
	(296.05,115.99) --
	(289.02,115.99) --
	(282.00,116.04) --
	(274.97,115.88) --
	(267.94,115.91) --
	(260.92,115.94) --
	(253.89,115.98) --
	(246.87,115.96) --
	(239.84,115.91) --
	(232.82,115.93) --
	(225.79,115.86) --
	(218.76,115.71) --
	(211.74,115.72) --
	(204.71,115.62) --
	(197.69,115.74) --
	(190.66,115.80) --
	(183.64,115.95) --
	(176.61,115.83) --
	(169.58,115.93) --
	(162.56,116.01) --
	(155.53,115.97) --
	(148.51,115.86) --
	(141.48,116.09) --
	(134.46,116.42) --
	(134.45,116.42) --
	(134.32,116.43) --
	(134.20,116.59) --
	(134.07,116.59) --
	(133.94,116.64) --
	(133.81,116.37) --
	(133.68,116.41) --
	(133.55,116.44) --
	(133.42,116.43) --
	(133.30,116.44) --
	(133.17,116.45) --
	(133.04,116.44) --
	(132.91,116.44) --
	(132.78,116.48) --
	(132.65,116.46) --
	(132.52,116.46) --
	(132.40,116.45) --
	(132.27,116.51) --
	(132.14,116.61) --
	(132.01,116.62) --
	(131.88,116.65) --
	(131.75,116.60) --
	(131.62,116.59) --
	(131.50,116.58) --
	(131.37,116.61) --
	(131.24,116.66) --
	(131.11,116.70) --
	(130.98,116.65) --
	(130.85,116.71) --
	(130.72,116.66) --
	(130.60,116.76) --
	(130.47,116.74) --
	(130.34,116.74) --
	(130.21,116.75) --
	(130.08,116.85) --
	(129.95,116.92) --
	(129.82,116.91) --
	(129.70,116.86) --
	(129.57,116.90) --
	(129.44,116.89) --
	(129.31,116.82) --
	(129.18,116.83) --
	(129.05,116.90) --
	(128.92,116.94) --
	(128.80,116.95) --
	(128.67,117.08) --
	(128.54,116.94) --
	(128.41,116.93) --
	(128.28,117.01) --
	(128.15,116.98) --
	(128.02,116.96) --
	(127.90,116.98) --
	(127.77,116.96) --
	(127.64,116.95) --
	(127.51,116.94) --
	(127.38,116.95) --
	(127.25,117.47) --
	(127.12,117.39) --
	(127.00,117.47) --
	(126.87,117.05) --
	(126.74,116.91) --
	(126.61,116.89) --
	(126.48,116.95) --
	(126.35,116.89) --
	(126.22,116.99) --
	(126.10,117.06) --
	(125.97,117.17) --
	(125.84,117.29) --
	(125.71,117.29) --
	(125.58,117.29) --
	(125.45,117.60) --
	(125.32,117.82) --
	(125.20,118.01) --
	(125.07,118.17) --
	(124.94,118.08) --
	(124.81,118.29) --
	(124.68,118.30) --
	(124.55,117.70) --
	(124.42,117.68) --
	(124.30,117.16) --
	(124.17,117.21) --
	(124.04,117.24) --
	(123.91,116.94) --
	(123.78,117.29) --
	(123.65,117.64) --
	(123.52,118.10) --
	(123.40,118.33) --
	(123.27,118.32) --
	(123.14,117.64) --
	(123.01,117.99) --
	(122.88,118.60) --
	(122.75,119.02) --
	(122.62,119.18) --
	(122.49,119.53) --
	(122.37,119.94) --
	(122.24,120.62) --
	(122.11,122.69) --
	(121.98,122.14) --
	(121.85,122.07) --
	(121.72,180.46) --
	cycle;
\end{scope}
\end{tikzpicture}


==> Priorw.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-06 01:12:26
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (289.08,252.94);
\begin{scope}
\path[clip] ( 33.60, 33.60) rectangle (277.08,240.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.37,233.27) --
	( 44.12,173.89) --
	( 44.87,151.01) --
	( 45.62,138.69) --
	( 46.38,131.01) --
	( 47.13,125.85) --
	( 47.88,122.20) --
	( 48.63,119.56) --
	( 49.38,117.63) --
	( 50.13,116.22) --
	( 50.88,115.20) --
	( 51.64,114.50) --
	( 52.39,114.05) --
	( 53.14,113.81) --
	( 53.89,113.75) --
	( 54.64,113.84) --
	( 55.39,114.06) --
	( 56.14,114.40) --
	( 56.90,114.85) --
	( 57.65,115.40) --
	( 58.40,116.03) --
	( 59.15,116.75) --
	( 59.90,117.55) --
	( 60.65,118.42) --
	( 61.40,119.36) --
	( 62.16,120.37) --
	( 62.91,121.45) --
	( 63.66,122.59) --
	( 64.41,123.79) --
	( 65.16,125.06) --
	( 65.91,126.38) --
	( 66.67,127.76) --
	( 67.42,129.19) --
	( 68.17,130.69) --
	( 68.92,132.24) --
	( 69.67,133.84) --
	( 70.42,135.49) --
	( 71.17,137.20) --
	( 71.93,138.95) --
	( 72.68,140.75) --
	( 73.43,142.59) --
	( 74.18,144.48) --
	( 74.93,146.40) --
	( 75.68,148.36) --
	( 76.43,150.35) --
	( 77.19,152.36) --
	( 77.94,154.39) --
	( 78.69,156.42) --
	( 79.44,158.46) --
	( 80.19,160.49) --
	( 80.94,162.49) --
	( 81.69,164.46) --
	( 82.45,166.38) --
	( 83.20,168.22) --
	( 83.95,169.97) --
	( 84.70,171.61) --
	( 85.45,173.10) --
	( 86.20,174.42) --
	( 86.96,175.53) --
	( 87.71,176.39) --
	( 88.46,176.95) --
	( 89.21,177.18) --
	( 89.96,177.01) --
	( 90.71,176.38) --
	( 91.46,175.25) --
	( 92.22,173.54) --
	( 92.97,171.18) --
	( 93.72,168.11) --
	( 94.47,164.27) --
	( 95.22,159.60) --
	( 95.97,154.06) --
	( 96.72,147.61) --
	( 97.48,140.26) --
	( 98.23,132.05) --
	( 98.98,123.05) --
	( 99.73,113.40) --
	(100.48,103.29) --
	(101.23, 93.00) --
	(101.98, 82.84) --
	(102.74, 73.21) --
	(103.49, 64.47) --
	(104.24, 57.00) --
	(104.99, 51.04) --
	(105.74, 46.71) --
	(106.49, 43.89) --
	(107.25, 42.32) --
	(108.00, 41.60) --
	(108.75, 41.35) --
	(109.50, 41.29) --
	(110.25, 41.28) --
	(111.00, 41.28) --
	(111.75, 41.28) --
	(112.51, 41.28) --
	(113.26, 41.28) --
	(114.01, 41.28) --
	(114.76, 41.28) --
	(115.51, 41.28) --
	(116.26, 41.28) --
	(117.01, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.52, 41.28) --
	(119.27, 41.28) --
	(120.02, 41.28) --
	(120.77, 41.28) --
	(121.52, 41.28) --
	(122.27, 41.28) --
	(123.03, 41.28) --
	(123.78, 41.28) --
	(124.53, 41.28) --
	(125.28, 41.28) --
	(126.03, 41.28) --
	(126.78, 41.28) --
	(127.54, 41.30) --
	(128.29, 41.37) --
	(129.04, 41.54) --
	(129.79, 41.90) --
	(130.54, 42.55) --
	(131.29, 43.58) --
	(132.04, 45.03) --
	(132.80, 46.93) --
	(133.55, 49.27) --
	(134.30, 51.99) --
	(135.05, 55.03) --
	(135.80, 58.30) --
	(136.55, 61.71) --
	(137.30, 65.19) --
	(138.06, 68.66) --
	(138.81, 72.06) --
	(139.56, 75.33) --
	(140.31, 78.44) --
	(141.06, 81.35) --
	(141.81, 84.04) --
	(142.56, 86.50) --
	(143.32, 88.74) --
	(144.07, 90.73) --
	(144.82, 92.50) --
	(145.57, 94.05) --
	(146.32, 95.38) --
	(147.07, 96.52) --
	(147.83, 97.47) --
	(148.58, 98.24) --
	(149.33, 98.85) --
	(150.08, 99.32) --
	(150.83, 99.64) --
	(151.58, 99.85) --
	(152.33, 99.94) --
	(153.09, 99.93) --
	(153.84, 99.83) --
	(154.59, 99.65) --
	(155.34, 99.40) --
	(156.09, 99.08) --
	(156.84, 98.70) --
	(157.59, 98.28) --
	(158.35, 97.81) --
	(159.10, 97.30) --
	(159.85, 96.76) --
	(160.60, 96.19) --
	(161.35, 95.60) --
	(162.10, 94.98) --
	(162.85, 94.35) --
	(163.61, 93.71) --
	(164.36, 93.05) --
	(165.11, 92.39) --
	(165.86, 91.72) --
	(166.61, 91.05) --
	(167.36, 90.37) --
	(168.12, 89.69) --
	(168.87, 89.02) --
	(169.62, 88.34) --
	(170.37, 87.67) --
	(171.12, 87.00) --
	(171.87, 86.34) --
	(172.62, 85.68) --
	(173.38, 85.03) --
	(174.13, 84.39) --
	(174.88, 83.75) --
	(175.63, 83.12) --
	(176.38, 82.50) --
	(177.13, 81.89) --
	(177.88, 81.29) --
	(178.64, 80.69) --
	(179.39, 80.10) --
	(180.14, 79.53) --
	(180.89, 78.96) --
	(181.64, 78.40) --
	(182.39, 77.85) --
	(183.14, 77.31) --
	(183.90, 76.78) --
	(184.65, 76.25) --
	(185.40, 75.74) --
	(186.15, 75.23) --
	(186.90, 74.74) --
	(187.65, 74.25) --
	(188.41, 73.77) --
	(189.16, 73.30) --
	(189.91, 72.84) --
	(190.66, 72.39) --
	(191.41, 71.95) --
	(192.16, 71.51) --
	(192.91, 71.08) --
	(193.67, 70.66) --
	(194.42, 70.25) --
	(195.17, 69.84) --
	(195.92, 69.45) --
	(196.67, 69.06) --
	(197.42, 68.67) --
	(198.17, 68.30) --
	(198.93, 67.93) --
	(199.68, 67.57) --
	(200.43, 67.21) --
	(201.18, 66.86) --
	(201.93, 66.52) --
	(202.68, 66.19) --
	(203.43, 65.86) --
	(204.19, 65.53) --
	(204.94, 65.22) --
	(205.69, 64.90) --
	(206.44, 64.60) --
	(207.19, 64.30) --
	(207.94, 64.00) --
	(208.70, 63.71) --
	(209.45, 63.43) --
	(210.20, 63.15) --
	(210.95, 62.87) --
	(211.70, 62.61) --
	(212.45, 62.34) --
	(213.20, 62.08) --
	(213.96, 61.83) --
	(214.71, 61.57) --
	(215.46, 61.33) --
	(216.21, 61.09) --
	(216.96, 60.85) --
	(217.71, 60.61) --
	(218.46, 60.38) --
	(219.22, 60.16) --
	(219.97, 59.94) --
	(220.72, 59.72) --
	(221.47, 59.50) --
	(222.22, 59.29) --
	(222.97, 59.09) --
	(223.72, 58.88) --
	(224.48, 58.68) --
	(225.23, 58.49) --
	(225.98, 58.29) --
	(226.73, 58.10) --
	(227.48, 57.91) --
	(228.23, 57.73) --
	(228.99, 57.55) --
	(229.74, 57.37) --
	(230.49, 57.19) --
	(231.24, 57.02) --
	(231.99, 56.85) --
	(232.74, 56.69) --
	(233.49, 56.52) --
	(234.25, 56.36) --
	(235.00, 56.20) --
	(235.75, 56.04) --
	(236.50, 55.89) --
	(237.25, 55.74) --
	(238.00, 55.59) --
	(238.75, 55.44) --
	(239.51, 55.29) --
	(240.26, 55.15) --
	(241.01, 55.01) --
	(241.76, 54.87) --
	(242.51, 54.74) --
	(243.26, 54.60) --
	(244.01, 54.47) --
	(244.77, 54.34) --
	(245.52, 54.21) --
	(246.27, 54.08) --
	(247.02, 53.96) --
	(247.77, 53.84) --
	(248.52, 53.72) --
	(249.28, 53.60) --
	(250.03, 53.48) --
	(250.78, 53.36) --
	(251.53, 53.25) --
	(252.28, 53.14) --
	(253.03, 53.03) --
	(253.78, 52.92) --
	(254.54, 52.81) --
	(255.29, 52.70) --
	(256.04, 52.60) --
	(256.79, 52.49) --
	(257.54, 52.39) --
	(258.29, 52.29) --
	(259.04, 52.19) --
	(259.80, 52.10) --
	(260.55, 52.00) --
	(261.30, 51.90) --
	(262.05, 51.81) --
	(262.80, 51.72) --
	(263.55, 51.63) --
	(264.30, 51.54) --
	(265.06, 51.45) --
	(265.81, 51.36) --
	(266.56, 51.27) --
	(267.31, 51.19) --
	(268.06, 51.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 33.60) --
	(277.08, 33.60) --
	(277.08,240.94) --
	( 33.60,240.94) --
	( 33.60, 33.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( -4.80,137.27) { };
\end{scope}
\begin{scope}
\path[clip] ( 33.60, 33.60) rectangle (277.08,240.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 42.62,216.21) --
	( 43.37,214.47) --
	( 44.12,212.74) --
	( 44.87,211.04) --
	( 45.62,209.35) --
	( 46.38,207.67) --
	( 47.13,206.02) --
	( 47.88,204.38) --
	( 48.63,202.76) --
	( 49.38,201.15) --
	( 50.13,199.56) --
	( 50.88,197.98) --
	( 51.64,196.43) --
	( 52.39,194.88) --
	( 53.14,193.35) --
	( 53.89,191.84) --
	( 54.64,190.34) --
	( 55.39,188.86) --
	( 56.14,187.39) --
	( 56.90,185.94) --
	( 57.65,184.50) --
	( 58.40,183.07) --
	( 59.15,181.66) --
	( 59.90,180.26) --
	( 60.65,178.88) --
	( 61.40,177.51) --
	( 62.16,176.16) --
	( 62.91,174.81) --
	( 63.66,173.49) --
	( 64.41,172.17) --
	( 65.16,170.87) --
	( 65.91,169.58) --
	( 66.67,168.30) --
	( 67.42,167.04) --
	( 68.17,165.79) --
	( 68.92,164.55) --
	( 69.67,163.32) --
	( 70.42,162.11) --
	( 71.17,160.90) --
	( 71.93,159.71) --
	( 72.68,158.54) --
	( 73.43,157.37) --
	( 74.18,156.21) --
	( 74.93,155.07) --
	( 75.68,153.94) --
	( 76.43,152.82) --
	( 77.19,151.71) --
	( 77.94,150.61) --
	( 78.69,149.52) --
	( 79.44,148.44) --
	( 80.19,147.38) --
	( 80.94,146.32) --
	( 81.69,145.28) --
	( 82.45,144.24) --
	( 83.20,143.22) --
	( 83.95,142.20) --
	( 84.70,141.20) --
	( 85.45,140.20) --
	( 86.20,139.22) --
	( 86.96,138.25) --
	( 87.71,137.28) --
	( 88.46,136.33) --
	( 89.21,135.38) --
	( 89.96,134.44) --
	( 90.71,133.52) --
	( 91.46,132.60) --
	( 92.22,131.69) --
	( 92.97,130.79) --
	( 93.72,129.90) --
	( 94.47,129.02) --
	( 95.22,128.15) --
	( 95.97,127.28) --
	( 96.72,126.43) --
	( 97.48,125.58) --
	( 98.23,124.74) --
	( 98.98,123.91) --
	( 99.73,123.09) --
	(100.48,122.27) --
	(101.23,121.47) --
	(101.98,120.67) --
	(102.74,119.88) --
	(103.49,119.10) --
	(104.24,118.32) --
	(104.99,117.56) --
	(105.74,116.80) --
	(106.49,116.05) --
	(107.25,115.30) --
	(108.00,114.57) --
	(108.75,113.84) --
	(109.50,113.11) --
	(110.25,112.40) --
	(111.00,111.69) --
	(111.75,110.99) --
	(112.51,110.30) --
	(113.26,109.61) --
	(114.01,108.93) --
	(114.76,108.26) --
	(115.51,107.59) --
	(116.26,106.93) --
	(117.01,106.28) --
	(117.77,105.63) --
	(118.52,104.99) --
	(119.27,104.36) --
	(120.02,103.73) --
	(120.77,103.11) --
	(121.52,102.49) --
	(122.27,101.88) --
	(123.03,101.28) --
	(123.78,100.68) --
	(124.53,100.09) --
	(125.28, 99.51) --
	(126.03, 98.93) --
	(126.78, 98.35) --
	(127.54, 97.79) --
	(128.29, 97.22) --
	(129.04, 96.67) --
	(129.79, 96.12) --
	(130.54, 95.57) --
	(131.29, 95.03) --
	(132.04, 94.50) --
	(132.80, 93.97) --
	(133.55, 93.44) --
	(134.30, 92.92) --
	(135.05, 92.41) --
	(135.80, 91.90) --
	(136.55, 91.40) --
	(137.30, 90.90) --
	(138.06, 90.40) --
	(138.81, 89.92) --
	(139.56, 89.43) --
	(140.31, 88.95) --
	(141.06, 88.48) --
	(141.81, 88.01) --
	(142.56, 87.54) --
	(143.32, 87.08) --
	(144.07, 86.63) --
	(144.82, 86.18) --
	(145.57, 85.73) --
	(146.32, 85.29) --
	(147.07, 84.85) --
	(147.83, 84.42) --
	(148.58, 83.99) --
	(149.33, 83.56) --
	(150.08, 83.14) --
	(150.83, 82.72) --
	(151.58, 82.31) --
	(152.33, 81.90) --
	(153.09, 81.50) --
	(153.84, 81.10) --
	(154.59, 80.70) --
	(155.34, 80.31) --
	(156.09, 79.92) --
	(156.84, 79.54) --
	(157.59, 79.16) --
	(158.35, 78.78) --
	(159.10, 78.41) --
	(159.85, 78.04) --
	(160.60, 77.67) --
	(161.35, 77.31) --
	(162.10, 76.95) --
	(162.85, 76.60) --
	(163.61, 76.25) --
	(164.36, 75.90) --
	(165.11, 75.55) --
	(165.86, 75.21) --
	(166.61, 74.87) --
	(167.36, 74.54) --
	(168.12, 74.21) --
	(168.87, 73.88) --
	(169.62, 73.56) --
	(170.37, 73.24) --
	(171.12, 72.92) --
	(171.87, 72.60) --
	(172.62, 72.29) --
	(173.38, 71.98) --
	(174.13, 71.68) --
	(174.88, 71.37) --
	(175.63, 71.08) --
	(176.38, 70.78) --
	(177.13, 70.49) --
	(177.88, 70.19) --
	(178.64, 69.91) --
	(179.39, 69.62) --
	(180.14, 69.34) --
	(180.89, 69.06) --
	(181.64, 68.78) --
	(182.39, 68.51) --
	(183.14, 68.24) --
	(183.90, 67.97) --
	(184.65, 67.71) --
	(185.40, 67.44) --
	(186.15, 67.18) --
	(186.90, 66.92) --
	(187.65, 66.67) --
	(188.41, 66.42) --
	(189.16, 66.17) --
	(189.91, 65.92) --
	(190.66, 65.67) --
	(191.41, 65.43) --
	(192.16, 65.19) --
	(192.91, 64.95) --
	(193.67, 64.72) --
	(194.42, 64.48) --
	(195.17, 64.25) --
	(195.92, 64.02) --
	(196.67, 63.80) --
	(197.42, 63.57) --
	(198.17, 63.35) --
	(198.93, 63.13) --
	(199.68, 62.92) --
	(200.43, 62.70) --
	(201.18, 62.49) --
	(201.93, 62.28) --
	(202.68, 62.07) --
	(203.43, 61.86) --
	(204.19, 61.66) --
	(204.94, 61.45) --
	(205.69, 61.25) --
	(206.44, 61.05) --
	(207.19, 60.86) --
	(207.94, 60.66) --
	(208.70, 60.47) --
	(209.45, 60.28) --
	(210.20, 60.09) --
	(210.95, 59.90) --
	(211.70, 59.72) --
	(212.45, 59.53) --
	(213.20, 59.35) --
	(213.96, 59.17) --
	(214.71, 58.99) --
	(215.46, 58.82) --
	(216.21, 58.64) --
	(216.96, 58.47) --
	(217.71, 58.30) --
	(218.46, 58.13) --
	(219.22, 57.96) --
	(219.97, 57.80) --
	(220.72, 57.63) --
	(221.47, 57.47) --
	(222.22, 57.31) --
	(222.97, 57.15) --
	(223.72, 56.99) --
	(224.48, 56.83) --
	(225.23, 56.68) --
	(225.98, 56.53) --
	(226.73, 56.37) --
	(227.48, 56.22) --
	(228.23, 56.08) --
	(228.99, 55.93) --
	(229.74, 55.78) --
	(230.49, 55.64) --
	(231.24, 55.50) --
	(231.99, 55.35) --
	(232.74, 55.21) --
	(233.49, 55.08) --
	(234.25, 54.94) --
	(235.00, 54.80) --
	(235.75, 54.67) --
	(236.50, 54.53) --
	(237.25, 54.40) --
	(238.00, 54.27) --
	(238.75, 54.14) --
	(239.51, 54.01) --
	(240.26, 53.89) --
	(241.01, 53.76) --
	(241.76, 53.64) --
	(242.51, 53.52) --
	(243.26, 53.39) --
	(244.01, 53.27) --
	(244.77, 53.15) --
	(245.52, 53.04) --
	(246.27, 52.92) --
	(247.02, 52.80) --
	(247.77, 52.69) --
	(248.52, 52.57) --
	(249.28, 52.46) --
	(250.03, 52.35) --
	(250.78, 52.24) --
	(251.53, 52.13) --
	(252.28, 52.02) --
	(253.03, 51.92) --
	(253.78, 51.81) --
	(254.54, 51.71) --
	(255.29, 51.60) --
	(256.04, 51.50) --
	(256.79, 51.40) --
	(257.54, 51.30) --
	(258.29, 51.20) --
	(259.04, 51.10) --
	(259.80, 51.00) --
	(260.55, 50.90) --
	(261.30, 50.81) --
	(262.05, 50.71) --
	(262.80, 50.62) --
	(263.55, 50.53) --
	(264.30, 50.44) --
	(265.06, 50.34) --
	(265.81, 50.25) --
	(266.56, 50.16) --
	(267.31, 50.08) --
	(268.06, 49.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.12,240.95) rectangle (277.08,204.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.12,228.95) -- (215.12,228.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (197.12,216.95) -- (215.12,216.95);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.12,225.50) {Non Local \ };

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (224.12,213.50) {Local};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (289.08,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 33.60) -- (268.06, 33.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.62, 33.60) -- ( 42.62, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 33.60) -- ( 80.19, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.77, 33.60) -- (117.77, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (155.34, 33.60) -- (155.34, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.91, 33.60) -- (192.91, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.49, 33.60) -- (230.49, 29.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.06, 33.60) -- (268.06, 29.45);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 42.62, 18.00) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.19, 18.00) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.77, 18.00) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.34, 18.00) {1.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.91, 18.00) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (230.49, 18.00) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.06, 18.00) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (155.34,  2.40) {Density factor ($w$)};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 41.28) -- ( 33.60,216.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 41.28) -- ( 29.45, 41.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60, 76.26) -- ( 29.45, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,111.25) -- ( 29.45,111.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,146.24) -- ( 29.45,146.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,181.22) -- ( 29.45,181.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.60,216.21) -- ( 29.45,216.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 41.28) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20, 76.26) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,111.25) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,146.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,181.22) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 25.20,216.21) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (  9.60,137.27) {Density};
\end{scope}
\end{tikzpicture}


==> Timeint1.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-08 19:39:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,173.45);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.25,116.35) -- ( 42.92,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.55,105.81) -- ( 55.59,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,103.88) -- ( 72.05, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80, 90.54) -- ( 84.28, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 87.45) -- ( 99.70, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.46, 79.62) -- (113.55, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32, 72.31) -- (129.66, 65.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54, 57.46) -- (143.42, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 46.73) -- (157.82, 43.36);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34,120.90) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,104.01) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,108.56) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80, 90.45) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 90.66) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 81.50) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 76.72) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 61.05) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 50.21) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 39.88) circle (  0.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(171.05, 24.00) --
	(171.05,149.45) --
	( 24.00,149.45) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor,fill opacity=0.30] ( 32.34,104.10) --
	( 46.83, 96.96) --
	( 61.31,101.00) --
	( 75.80, 80.13) --
	( 90.28, 83.76) --
	(104.77, 75.35) --
	(119.25, 68.47) --
	(133.74, 53.36) --
	(148.22, 44.03) --
	(162.70, 32.11) --
	(162.70, 45.10) --
	(148.22, 58.74) --
	(133.74, 67.88) --
	(119.25, 85.35) --
	(104.77, 91.04) --
	( 90.28,101.68) --
	( 75.80, 98.77) --
	( 61.31,121.06) --
	( 46.83,119.62) --
	( 32.34,144.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 36.73,113.23) -- ( 42.44,107.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 52.71,105.00) -- ( 55.43,105.55);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.11,102.10) -- ( 72.00, 93.67);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 81.75, 89.75) -- ( 84.33, 90.07);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 95.28, 87.47) -- ( 99.77, 84.48);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (110.45, 79.24) -- (113.56, 78.20);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (123.24, 71.81) -- (129.75, 64.49);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (138.55, 56.43) -- (143.41, 52.80);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (153.10, 45.72) -- (157.83, 42.33);
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.34,117.32) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,103.81) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,106.75) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.80, 89.03) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.28, 90.80) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.77, 81.15) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25, 76.29) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.74, 60.01) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.22, 49.21) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (162.70, 38.83) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34,117.02) --
	( 46.83,103.56) --
	( 61.31,106.47) --
	( 75.80, 88.66) --
	( 90.28, 90.51) --
	(104.77, 80.90) --
	(119.25, 76.05) --
	(133.74, 59.76) --
	(148.22, 48.87) --
	(162.70, 38.65) --
	(162.70, 39.17) --
	(148.22, 49.66) --
	(133.74, 60.24) --
	(119.25, 76.88) --
	(104.77, 81.67) --
	( 90.28, 91.25) --
	( 75.80, 89.69) --
	( 61.31,107.37) --
	( 46.83,104.52) --
	( 32.34,118.03) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.25,116.35) -- ( 42.92,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.55,105.81) -- ( 55.59,106.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.06,103.88) -- ( 72.05, 95.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.80, 90.54) -- ( 84.28, 90.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.35, 87.45) -- ( 99.70, 84.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.46, 79.62) -- (113.55, 78.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.32, 72.31) -- (129.66, 65.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.54, 57.46) -- (143.42, 53.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (153.10, 46.73) -- (157.82, 43.36);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34,120.90) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,104.01) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,108.56) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80, 90.45) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 90.66) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 81.50) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 76.72) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 61.05) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 50.21) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 39.88) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34,117.02) --
	( 46.83,103.56) --
	( 61.31,106.47) --
	( 75.80, 88.66) --
	( 90.28, 90.51) --
	(104.77, 80.90) --
	(119.25, 76.05) --
	(133.74, 59.76) --
	(148.22, 48.87) --
	(162.70, 38.65) --
	(162.70, 39.17) --
	(148.22, 49.66) --
	(133.74, 60.24) --
	(119.25, 76.88) --
	(104.77, 81.67) --
	( 90.28, 91.25) --
	( 75.80, 89.69) --
	( 61.31,107.37) --
	( 46.83,104.52) --
	( 32.34,118.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 24.00,144.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 21.49, 28.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 45.24) -- ( 21.49, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 61.83) -- ( 21.49, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 78.43) -- ( 21.49, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 95.02) -- ( 21.49, 95.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.61) -- ( 21.49,111.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,128.21) -- ( 21.49,128.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,144.80) -- ( 21.49,144.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 28.65) {-1188};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 61.83) {-1184};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 95.02) {-1180};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40,128.21) {-1176};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- (162.70, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- ( 32.34, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83, 24.00) -- ( 46.83, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 24.00) -- ( 61.31, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 24.00) -- ( 75.80, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28, 24.00) -- ( 90.28, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77, 24.00) -- (104.77, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25, 24.00) -- (119.25, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74, 24.00) -- (133.74, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22, 24.00) -- (148.22, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 24.00) -- (162.70, 21.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.34, 10.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.83, 10.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.31, 10.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.80, 10.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.28, 10.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.77, 10.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.25, 10.80) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.74, 10.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.22, 10.80) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.70, 10.80) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- (162.70,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- ( 32.34,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83,149.45) -- ( 46.83,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31,149.45) -- ( 61.31,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80,149.45) -- ( 75.80,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28,149.45) -- ( 90.28,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77,149.45) -- (104.77,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25,149.45) -- (119.25,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74,149.45) -- (133.74,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,149.45) -- (148.22,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70,149.45) -- (162.70,151.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.34,155.45) {60840};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.31,155.45) {18720};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.28,155.45) {10140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.25,155.45) {6500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.22,155.45) {4680};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,  0.00) {$\delta t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,166.25) {Number of hidden states};
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89,149.45) rectangle (171.05,120.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.89,149.45) rectangle (171.05,120.65);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09,139.85) circle (  1.20);
\definecolor{drawColor}{RGB}{34,139,34}
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.09,130.25) circle (  1.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.29,137.09) {$\mathrm{IS}_{\mathrm{mix}}$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (149.29,127.49) {Chib};
\end{scope}
\end{tikzpicture}


==> Timeint10.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-08 19:41:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,173.45);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.02, 60.62) -- ( 42.15, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16, 56.90) -- ( 56.98, 62.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 63.71) -- ( 70.55, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53, 63.93) -- ( 87.55, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 85.36) -- ( 98.97, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53, 81.36) -- (113.48, 80.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 79.64) -- (127.79, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.73, 77.45) -- (143.22, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.71, 76.95) -- (161.21,121.79);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34, 64.37) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83, 52.76) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 66.61) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80, 58.59) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 86.92) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 83.02) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 78.86) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 80.77) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 71.14) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70,127.60) circle (  0.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(171.05, 24.00) --
	(171.05,149.45) --
	( 24.00,149.45) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor,fill opacity=0.30] ( 32.34, 34.26) --
	( 46.83, 38.11) --
	( 61.31, 47.16) --
	( 75.80, 41.99) --
	( 90.28, 75.74) --
	(104.77, 66.67) --
	(119.25, 66.35) --
	(133.74, 71.44) --
	(148.22, 64.50) --
	(162.70,122.20) --
	(162.70,137.01) --
	(148.22, 80.92) --
	(133.74, 94.24) --
	(119.25, 96.72) --
	(104.77, 96.88) --
	( 90.28,107.75) --
	( 75.80, 76.65) --
	( 61.31, 91.32) --
	( 46.83, 78.48) --
	( 32.34,114.96) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 37.29, 55.37) -- ( 41.88, 52.21);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 50.55, 53.52) -- ( 57.59, 62.41);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 65.95, 63.31) -- ( 71.16, 59.05);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 78.39, 60.66) -- ( 87.69, 80.04);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 95.99, 83.59) -- ( 99.06, 82.60);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (110.70, 79.87) -- (113.31, 79.48);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (125.19, 79.49) -- (127.80, 79.88);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (138.84, 77.60) -- (143.12, 74.95);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (149.71, 77.60) -- (161.21,122.31);
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.34, 58.77) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83, 48.82) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31, 67.11) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.80, 55.25) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.28, 85.45) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.77, 80.74) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25, 78.61) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.74, 80.76) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.22, 71.79) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (162.70,128.12) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34, 58.32) --
	( 46.83, 48.41) --
	( 61.31, 66.62) --
	( 75.80, 54.76) --
	( 90.28, 84.90) --
	(104.77, 80.29) --
	(119.25, 78.00) --
	(133.74, 80.21) --
	(148.22, 71.28) --
	(162.70,127.48) --
	(162.70,129.91) --
	(148.22, 73.71) --
	(133.74, 82.53) --
	(119.25, 80.42) --
	(104.77, 82.11) --
	( 90.28, 87.56) --
	( 75.80, 56.73) --
	( 61.31, 69.01) --
	( 46.83, 50.83) --
	( 32.34, 59.96) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.02, 60.62) -- ( 42.15, 56.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.16, 56.90) -- ( 56.98, 62.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.56, 63.71) -- ( 70.55, 61.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.53, 63.93) -- ( 87.55, 81.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.07, 85.36) -- ( 98.97, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.53, 81.36) -- (113.48, 80.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.20, 79.64) -- (127.79, 79.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.73, 77.45) -- (143.22, 74.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (149.71, 76.95) -- (161.21,121.79);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34, 64.37) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83, 52.76) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31, 66.61) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80, 58.59) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28, 86.92) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77, 83.02) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 78.86) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 80.77) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 71.14) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70,127.60) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34, 58.32) --
	( 46.83, 48.41) --
	( 61.31, 66.62) --
	( 75.80, 54.76) --
	( 90.28, 84.90) --
	(104.77, 80.29) --
	(119.25, 78.00) --
	(133.74, 80.21) --
	(148.22, 71.28) --
	(162.70,127.48) --
	(162.70,129.91) --
	(148.22, 73.71) --
	(133.74, 82.53) --
	(119.25, 80.42) --
	(104.77, 82.11) --
	( 90.28, 87.56) --
	( 75.80, 56.73) --
	( 61.31, 69.01) --
	( 46.83, 50.83) --
	( 32.34, 59.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 24.00,144.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 21.49, 28.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 45.24) -- ( 21.49, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 61.83) -- ( 21.49, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 78.43) -- ( 21.49, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 95.02) -- ( 21.49, 95.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.61) -- ( 21.49,111.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,128.21) -- ( 21.49,128.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,144.80) -- ( 21.49,144.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 28.65) {-1232};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 61.83) {-1230};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 95.02) {-1228};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40,128.21) {-1226};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- (162.70, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- ( 32.34, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83, 24.00) -- ( 46.83, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 24.00) -- ( 61.31, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 24.00) -- ( 75.80, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28, 24.00) -- ( 90.28, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77, 24.00) -- (104.77, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25, 24.00) -- (119.25, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74, 24.00) -- (133.74, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22, 24.00) -- (148.22, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 24.00) -- (162.70, 21.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.34, 10.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.83, 10.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.31, 10.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.80, 10.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.28, 10.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.77, 10.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.25, 10.80) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.74, 10.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.22, 10.80) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.70, 10.80) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- (162.70,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- ( 32.34,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83,149.45) -- ( 46.83,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31,149.45) -- ( 61.31,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80,149.45) -- ( 75.80,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28,149.45) -- ( 90.28,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77,149.45) -- (104.77,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25,149.45) -- (119.25,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74,149.45) -- (133.74,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,149.45) -- (148.22,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70,149.45) -- (162.70,151.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.34,155.45) {60840};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.31,155.45) {18720};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.28,155.45) {10140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.25,155.45) {6500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.22,155.45) {4680};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,  0.00) {$\delta t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,166.25) {Number of hidden states};
\end{scope}
\end{tikzpicture}


==> Timeint5.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-08 19:40:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (173.45,173.45);
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.08,117.58) -- ( 41.09,118.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.82,120.54) -- ( 55.32,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,119.77) -- ( 69.92,119.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.55,121.67) -- ( 85.53,125.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.47,124.09) -- (101.58,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,101.19) -- (115.79, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89, 83.51) -- (128.10, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.71, 75.78) -- (144.25, 68.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.27, 58.72) -- (159.66, 44.47);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34,115.84) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,120.24) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,120.96) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80,118.01) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28,129.17) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77,106.09) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 85.56) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 80.28) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 63.89) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 39.30) circle (  0.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 24.00) --
	(171.05, 24.00) --
	(171.05,149.45) --
	( 24.00,149.45) --
	( 24.00, 24.00);
\end{scope}
\begin{scope}
\path[clip] ( 24.00, 24.00) rectangle (171.05,149.45);
\definecolor{fillColor}{RGB}{0,179,0}

\path[fill=fillColor,fill opacity=0.30] ( 32.34,100.34) --
	( 46.83,104.00) --
	( 61.31,107.16) --
	( 75.80,105.49) --
	( 90.28,116.99) --
	(104.77, 91.51) --
	(119.25, 71.29) --
	(133.74, 69.98) --
	(148.22, 53.90) --
	(162.70, 29.43) --
	(162.70, 50.46) --
	(148.22, 77.94) --
	(133.74, 94.35) --
	(119.25,101.09) --
	(104.77,119.50) --
	( 90.28,140.16) --
	( 75.80,131.27) --
	( 61.31,138.82) --
	( 46.83,146.25) --
	( 32.34,139.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 38.30,114.26) -- ( 40.87,114.55);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 52.76,116.12) -- ( 55.38,116.52);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 67.31,117.37) -- ( 69.80,117.35);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 80.49,121.03) -- ( 85.59,125.08);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] ( 93.40,123.69) -- (101.65,110.15);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (108.12,100.05) -- (115.89, 88.54);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (125.05, 82.03) -- (127.93, 81.27);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (137.85, 75.38) -- (144.10, 68.76);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round] (151.17, 59.17) -- (159.75, 43.98);
\definecolor{fillColor}{RGB}{0,0,204}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 32.34,113.58) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 46.83,115.22) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 61.31,117.41) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 75.80,117.30) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] ( 90.28,128.81) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (104.77,105.03) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (119.25, 83.56) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (133.74, 79.74) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (148.22, 64.40) circle (  0.90);

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,line join=round,line cap=round,fill=fillColor,fill opacity=0.80] (162.70, 38.75) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34,113.11) --
	( 46.83,114.54) --
	( 61.31,116.88) --
	( 75.80,116.50) --
	( 90.28,128.34) --
	(104.77,104.37) --
	(119.25, 83.16) --
	(133.74, 79.28) --
	(148.22, 64.04) --
	(162.70, 38.34) --
	(162.70, 40.72) --
	(148.22, 66.17) --
	(133.74, 81.51) --
	(119.25, 84.68) --
	(104.77,106.70) --
	( 90.28,130.17) --
	( 75.80,118.52) --
	( 61.31,118.99) --
	( 46.83,116.38) --
	( 32.34,114.88) --
	cycle;
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.08,117.58) -- ( 41.09,118.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.82,120.54) -- ( 55.32,120.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.19,119.77) -- ( 69.92,119.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.55,121.67) -- ( 85.53,125.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 93.47,124.09) -- (101.58,111.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.23,101.19) -- (115.79, 90.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.89, 83.51) -- (128.10, 82.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.71, 75.78) -- (144.25, 68.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (151.27, 58.72) -- (159.66, 44.47);
\definecolor{fillColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.34,115.84) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.83,120.24) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.31,120.96) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.80,118.01) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.28,129.17) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.77,106.09) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.25, 85.56) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.74, 80.28) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.22, 63.89) circle (  0.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.70, 39.30) circle (  0.90);
\definecolor{fillColor}{RGB}{0,0,204}

\path[fill=fillColor,fill opacity=0.20] ( 32.34,113.11) --
	( 46.83,114.54) --
	( 61.31,116.88) --
	( 75.80,116.50) --
	( 90.28,128.34) --
	(104.77,104.37) --
	(119.25, 83.16) --
	(133.74, 79.28) --
	(148.22, 64.04) --
	(162.70, 38.34) --
	(162.70, 40.72) --
	(148.22, 66.17) --
	(133.74, 81.51) --
	(119.25, 84.68) --
	(104.77,106.70) --
	( 90.28,130.17) --
	( 75.80,118.52) --
	( 61.31,118.99) --
	( 46.83,116.38) --
	( 32.34,114.88) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (173.45,173.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 24.00,144.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 28.65) -- ( 21.49, 28.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 45.24) -- ( 21.49, 45.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 61.83) -- ( 21.49, 61.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 78.43) -- ( 21.49, 78.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00, 95.02) -- ( 21.49, 95.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,111.61) -- ( 21.49,111.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,128.21) -- ( 21.49,128.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 24.00,144.80) -- ( 21.49,144.80);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 28.65) {-1238};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 61.83) {-1236};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40, 95.02) {-1234};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 14.40,128.21) {-1232};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- (162.70, 24.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34, 24.00) -- ( 32.34, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83, 24.00) -- ( 46.83, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31, 24.00) -- ( 61.31, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80, 24.00) -- ( 75.80, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28, 24.00) -- ( 90.28, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77, 24.00) -- (104.77, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25, 24.00) -- (119.25, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74, 24.00) -- (133.74, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22, 24.00) -- (148.22, 21.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70, 24.00) -- (162.70, 21.49);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.34, 10.80) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.83, 10.80) {2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.31, 10.80) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.80, 10.80) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 90.28, 10.80) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.77, 10.80) {6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (119.25, 10.80) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.74, 10.80) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (148.22, 10.80) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.70, 10.80) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- (162.70,149.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.34,149.45) -- ( 32.34,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.83,149.45) -- ( 46.83,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.31,149.45) -- ( 61.31,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.80,149.45) -- ( 75.80,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.28,149.45) -- ( 90.28,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.77,149.45) -- (104.77,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.25,149.45) -- (119.25,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (133.74,149.45) -- (133.74,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (148.22,149.45) -- (148.22,151.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.70,149.45) -- (162.70,151.96);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 46.83,155.45) {29120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 75.80,155.45) {13260};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (104.77,155.45) {8060};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (133.74,155.45) {5460};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (162.70,155.45) {3900};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,  0.00) {$\delta t$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 97.52,166.25) {Number of hidden states};
\end{scope}
\end{tikzpicture}


==> Timeintsds.tex <==
% Created by tikzDevice version 0.8.1 on 2015-06-08 18:16:12
% !TEX encoding = UTF-8 Unicode
\footnotesize
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (334.25,195.13);
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (330.65,183.13);
\definecolor{drawColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.51,170.56) --
	(244.85,118.68) --
	(200.08, 94.18) --
	(165.14, 90.04) --
	(137.96, 86.80) --
	(114.69, 83.24) --
	( 92.90, 86.03) --
	( 75.23, 87.70) --
	( 59.61, 80.70) --
	( 41.14, 74.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (334.25,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 30.00) --
	(330.65, 30.00) --
	(330.65,183.13) --
	( 30.00,183.13) --
	( 30.00, 30.00);
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (330.65,183.13);
\definecolor{drawColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.51, 96.26) --
	(244.85, 91.16) --
	(200.08, 82.21) --
	(165.14, 81.78) --
	(137.96, 77.89) --
	(114.69, 79.25) --
	( 92.90, 74.44) --
	( 75.23, 72.32) --
	( 59.61, 72.90) --
	( 41.14, 68.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.51,144.28) --
	(244.85,125.23) --
	(200.08,106.78) --
	(165.14, 92.27) --
	(137.96, 88.18) --
	(114.69, 85.53) --
	( 92.90, 82.91) --
	( 75.23, 76.33) --
	( 59.61, 62.56) --
	( 41.14, 58.05);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.51, 38.81) --
	(244.85, 38.64) --
	(200.08, 39.00) --
	(165.14, 38.88) --
	(137.96, 38.90) --
	(114.69, 38.38) --
	( 92.90, 38.81) --
	( 75.23, 38.44) --
	( 59.61, 38.66) --
	( 41.14, 38.67);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (319.51, 38.46) --
	(244.85, 38.50) --
	(200.08, 39.13) --
	(165.14, 38.64) --
	(137.96, 38.55) --
	(114.69, 39.09) --
	( 92.90, 38.75) --
	( 75.23, 38.73) --
	( 59.61, 38.89) --
	( 41.14, 39.12);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (319.51, 38.53) --
	(244.85, 38.91) --
	(200.08, 39.14) --
	(165.14, 38.66) --
	(137.96, 39.24) --
	(114.69, 38.89) --
	( 92.90, 39.10) --
	( 75.23, 39.01) --
	( 59.61, 38.85) --
	( 41.14, 38.80);
\definecolor{drawColor}{gray}{0.65}
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51,170.56) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85,118.68) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.08, 94.18) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 90.04) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96, 86.80) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.69, 83.24) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.90, 86.03) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 87.70) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.61, 80.70) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.14, 74.90) circle (  1.20);

\path[fill=fillColor] (317.71, 96.26) --
	(319.51, 98.06) --
	(321.31, 96.26) --
	(319.51, 94.46) --
	cycle;

\path[fill=fillColor] (243.05, 91.16) --
	(244.85, 92.96) --
	(246.65, 91.16) --
	(244.85, 89.36) --
	cycle;

\path[fill=fillColor] (198.28, 82.21) --
	(200.08, 84.01) --
	(201.88, 82.21) --
	(200.08, 80.41) --
	cycle;

\path[fill=fillColor] (163.34, 81.78) --
	(165.14, 83.58) --
	(166.94, 81.78) --
	(165.14, 79.98) --
	cycle;

\path[fill=fillColor] (136.16, 77.89) --
	(137.96, 79.69) --
	(139.76, 77.89) --
	(137.96, 76.09) --
	cycle;

\path[fill=fillColor] (112.89, 79.25) --
	(114.69, 81.05) --
	(116.49, 79.25) --
	(114.69, 77.45) --
	cycle;

\path[fill=fillColor] ( 91.10, 74.44) --
	( 92.90, 76.24) --
	( 94.70, 74.44) --
	( 92.90, 72.64) --
	cycle;

\path[fill=fillColor] ( 73.43, 72.32) --
	( 75.23, 74.12) --
	( 77.03, 72.32) --
	( 75.23, 70.52) --
	cycle;

\path[fill=fillColor] ( 57.81, 72.90) --
	( 59.61, 74.70) --
	( 61.41, 72.90) --
	( 59.61, 71.10) --
	cycle;

\path[fill=fillColor] ( 39.34, 68.77) --
	( 41.14, 70.57) --
	( 42.94, 68.77) --
	( 41.14, 66.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.26,142.03) -- (321.76,146.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.26,146.53) -- (321.76,142.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.33,144.28) -- (322.70,144.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.51,141.10) -- (319.51,147.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60,122.98) -- (247.10,127.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60,127.48) -- (247.10,122.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67,125.23) -- (248.03,125.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.85,122.04) -- (244.85,128.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,104.53) -- (202.33,109.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,109.03) -- (202.33,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.90,106.78) -- (203.26,106.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08,103.60) -- (200.08,109.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 90.02) -- (167.39, 94.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 94.52) -- (167.39, 90.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96, 92.27) -- (168.32, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14, 89.08) -- (165.14, 95.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71, 85.93) -- (140.21, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71, 90.43) -- (140.21, 85.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77, 88.18) -- (141.14, 88.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.96, 85.00) -- (137.96, 91.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 83.28) -- (116.94, 87.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 87.78) -- (116.94, 83.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.51, 85.53) -- (117.88, 85.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69, 82.34) -- (114.69, 88.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 80.66) -- ( 95.15, 85.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 85.16) -- ( 95.15, 80.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 82.91) -- ( 96.08, 82.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 79.73) -- ( 92.90, 86.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 74.08) -- ( 77.48, 78.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 78.58) -- ( 77.48, 74.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.05, 76.33) -- ( 78.41, 76.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 73.14) -- ( 75.23, 79.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.36, 60.31) -- ( 61.86, 64.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.36, 64.81) -- ( 61.86, 60.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 62.56) -- ( 62.79, 62.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 59.38) -- ( 59.61, 65.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.89, 55.80) -- ( 43.39, 60.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.89, 60.30) -- ( 43.39, 55.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.95, 58.05) -- ( 44.32, 58.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.14, 54.86) -- ( 41.14, 61.23);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.51, 38.81) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.85, 38.64) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.08, 39.00) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (165.14, 38.88) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (137.96, 38.90) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.69, 38.38) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.90, 38.81) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.23, 38.44) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.61, 38.66) circle (  1.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.14, 38.67) circle (  1.20);

\path[fill=fillColor] (317.71, 38.46) --
	(319.51, 40.26) --
	(321.31, 38.46) --
	(319.51, 36.66) --
	cycle;

\path[fill=fillColor] (243.05, 38.50) --
	(244.85, 40.30) --
	(246.65, 38.50) --
	(244.85, 36.70) --
	cycle;

\path[fill=fillColor] (198.28, 39.13) --
	(200.08, 40.93) --
	(201.88, 39.13) --
	(200.08, 37.33) --
	cycle;

\path[fill=fillColor] (163.34, 38.64) --
	(165.14, 40.44) --
	(166.94, 38.64) --
	(165.14, 36.84) --
	cycle;

\path[fill=fillColor] (136.16, 38.55) --
	(137.96, 40.35) --
	(139.76, 38.55) --
	(137.96, 36.75) --
	cycle;

\path[fill=fillColor] (112.89, 39.09) --
	(114.69, 40.89) --
	(116.49, 39.09) --
	(114.69, 37.29) --
	cycle;

\path[fill=fillColor] ( 91.10, 38.75) --
	( 92.90, 40.55) --
	( 94.70, 38.75) --
	( 92.90, 36.95) --
	cycle;

\path[fill=fillColor] ( 73.43, 38.73) --
	( 75.23, 40.53) --
	( 77.03, 38.73) --
	( 75.23, 36.93) --
	cycle;

\path[fill=fillColor] ( 57.81, 38.89) --
	( 59.61, 40.69) --
	( 61.41, 38.89) --
	( 59.61, 37.09) --
	cycle;

\path[fill=fillColor] ( 39.34, 39.12) --
	( 41.14, 40.92) --
	( 42.94, 39.12) --
	( 41.14, 37.32) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.26, 36.28) -- (321.76, 40.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.26, 40.78) -- (321.76, 36.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.33, 38.53) -- (322.70, 38.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.51, 35.34) -- (319.51, 41.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60, 36.66) -- (247.10, 41.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.60, 41.16) -- (247.10, 36.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.67, 38.91) -- (248.03, 38.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.85, 35.73) -- (244.85, 42.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 36.89) -- (202.33, 41.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 41.39) -- (202.33, 36.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.90, 39.14) -- (203.26, 39.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 35.96) -- (200.08, 42.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 36.41) -- (167.39, 40.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (162.89, 40.91) -- (167.39, 36.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (161.96, 38.66) -- (168.32, 38.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14, 35.48) -- (165.14, 41.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71, 36.99) -- (140.21, 41.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (135.71, 41.49) -- (140.21, 36.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.77, 39.24) -- (141.14, 39.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.96, 36.05) -- (137.96, 42.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 36.64) -- (116.94, 41.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.44, 41.14) -- (116.94, 36.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.51, 38.89) -- (117.88, 38.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69, 35.71) -- (114.69, 42.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 36.85) -- ( 95.15, 41.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.65, 41.35) -- ( 95.15, 36.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.71, 39.10) -- ( 96.08, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 35.91) -- ( 92.90, 42.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 36.76) -- ( 77.48, 41.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.98, 41.26) -- ( 77.48, 36.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.05, 39.01) -- ( 78.41, 39.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 35.83) -- ( 75.23, 42.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.36, 36.60) -- ( 61.86, 41.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.36, 41.10) -- ( 61.86, 36.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.43, 38.85) -- ( 62.79, 38.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 35.67) -- ( 59.61, 42.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.89, 36.55) -- ( 43.39, 41.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.89, 41.05) -- ( 43.39, 36.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.95, 38.80) -- ( 44.32, 38.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.14, 35.61) -- ( 41.14, 41.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (334.25,195.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.67) -- ( 30.00,177.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 35.67) -- ( 26.94, 35.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 64.03) -- ( 26.94, 64.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00, 92.39) -- ( 26.94, 92.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,120.74) -- ( 26.94,120.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,149.10) -- ( 26.94,149.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,177.46) -- ( 26.94,177.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 35.67) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 64.03) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00, 92.39) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,120.74) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,149.10) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 24.00,177.46) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.14, 30.00) -- (319.51, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.14, 30.00) -- ( 41.14, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.61, 30.00) -- ( 59.61, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.23, 30.00) -- ( 75.23, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.90, 30.00) -- ( 92.90, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.69, 30.00) -- (114.69, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.96, 30.00) -- (137.96, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (165.14, 30.00) -- (165.14, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.08, 30.00) -- (200.08, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.85, 30.00) -- (244.85, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.51, 30.00) -- (319.51, 26.94);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 41.14, 16.80) {8.27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 75.23, 16.80) {8.61};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.69, 16.80) {8.99};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.14, 16.80) {9.49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (200.08, 16.80) {9.84};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (244.85, 16.80) {10.28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (319.51, 16.80) {11.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.32,  3.60) {Number of hidden states (in log)};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,106.56) {MC standard error};
\end{scope}
\begin{scope}
\path[clip] ( 30.00, 30.00) rectangle (330.65,183.13);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.00,183.13) rectangle (122.00, 99.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.70,171.13) -- ( 50.70,171.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.70,159.13) -- ( 50.70,159.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.70,147.13) -- ( 50.70,147.13);
\definecolor{drawColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.70,135.13) -- ( 50.70,135.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 32.70,123.13) -- ( 50.70,123.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 32.70,111.13) -- ( 50.70,111.13);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70,171.13) circle (  1.50);

\path[fill=fillColor] ( 39.45,159.13) --
	( 41.70,161.38) --
	( 43.95,159.13) --
	( 41.70,156.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.45,144.88) -- ( 43.95,149.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.45,149.38) -- ( 43.95,144.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.52,147.13) -- ( 44.88,147.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.70,143.95) -- ( 41.70,150.31);
\definecolor{drawColor}{gray}{0.65}
\definecolor{fillColor}{gray}{0.65}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 41.70,135.13) circle (  1.50);

\path[fill=fillColor] ( 39.45,123.13) --
	( 41.70,125.38) --
	( 43.95,123.13) --
	( 41.70,120.88) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.45,108.88) -- ( 43.95,113.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.45,113.38) -- ( 43.95,108.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.52,111.13) -- ( 44.88,111.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.70,107.95) -- ( 41.70,114.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,167.69) {$\mathrm{IS}_{\mathrm{mix}} \, \delta t = 1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,155.69) {$\mathrm{IS}_{\mathrm{mix}} \, \delta t = 5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,143.69) {$\mathrm{IS}_{\mathrm{mix}} \, \delta t = 10  \,$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,131.69) {Chib $ \delta t =1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,119.69) {Chib $ \delta t =5$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 59.70,107.69) {Chib $ \delta t =10$};
\end{scope}
\end{tikzpicture}

